Nine-Year Wilkinson Microwave Anisotropy Probe (WMAP) Observations: Final Maps and Results

We present the final nine-year maps and basic results from the WMAP mission. We provide new nine-year full sky temperature maps that were processed to reduce the asymmetry of the effective beams. Temperature and polarization sky maps are examined to separate CMB anisotropy from foreground emission, and both types of signals are analyzed in detail. The WMAP mission has resulted in a highly constrained LCDM cosmological model with precise and accurate parameters in agreement with a host of other cosmological measurements. When WMAP data are combined with finer scale CMB, baryon acoustic oscillation, and Hubble constant measurements, we find that Big Bang nucleosynthesis is well supported and there is no compelling evidence for a non-standard number of neutrino species (3.84+/-0.40). The model fit also implies that the age of the universe is 13.772+/-0.059 Gyr, and the fit Hubble constant is H0 = 69.32+/-0.80 km/s/Mpc. Inflation is also supported: the fluctuations are adiabatic, with Gaussian random phases; the detection of a deviation of the scalar spectral index from unity reported earlier by WMAP now has high statistical significance (n_s = 0.9608+/-0.0080); and the universe is close to flat/Euclidean, Omega_k = -0.0027 (+0.0039/-0.0038). Overall, the WMAP mission has resulted in a reduction of the cosmological parameter volume by a factor of 68,000 for the standard six-parameter LCDM model, based on CMB data alone. For a model including tensors, the allowed seven-parameter volume has been reduced by a factor 117,000. Other cosmological observations are in accord with the CMB predictions, and the combined data reduces the cosmological parameter volume even further. With no significant anomalies and an adequate goodness-of-fit, the inflationary flat LCDM model and its precise and accurate parameters rooted in WMAP data stands as the standard model of cosmology.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccc}
\tablecaption{\label{tab:fivebandptsrc} \WMAP\ Nine-Year Five-band Point Source Catalog}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
 \colhead{RA [hms]}
&\colhead{Dec [dm]}
&\colhead{ID}
&\colhead{K [Jy]}
&\colhead{Ka [Jy]}
&\colhead{Q [Jy]}
&\colhead{V [Jy]}
&\colhead{W [Jy]}
&\colhead{$\alpha$}
&\colhead{5 GHz ID}
&
}
\startdata
 00 04 08
&$-$47 43
&   
&$0.6\pm0.02$
&$0.7\pm0.04$
&$0.5\pm0.05$
&$0.5\pm0.08$
&\nodata
&$-0.1\pm0.3$
&PMN J0004-4736
&
\\
 00 06 06
&$-$06 23
&060
&$2.2\pm0.04$
&$1.6\pm0.05$
&$1.8\pm0.07$
&$1.9\pm0.1$
&$1.3\pm0.2$
&$-0.3\pm0.1$
&PMN J0006-0623
&
\\
 00 10 33
&\phs11 01
&   
&$0.8\pm0.03$
&$1.0\pm0.05$
&$1.2\pm0.06$
&$1.6\pm0.1$
&$1.1\pm0.2$
&$0.5\pm0.2$
&GB6 J0010+1058
&
\\
 00 12 46
&$-$39 53
&202
&$1.3\pm0.03$
&$1.1\pm0.04$
&$1.1\pm0.05$
&$0.9\pm0.09$
&\nodata
&$-0.3\pm0.2$
&PMN J0013-3954
&
\\
 00 25 24
&$-$26 03
&   
&$0.9\pm0.03$
&$0.8\pm0.05$
&$0.6\pm0.06$
&\nodata
&\nodata
&$-0.4\pm0.3$
&PMN J0025-2602\tablenotemark{a}
\\
 00 26 06
&$-$35 10
&   
&$0.7\pm0.03$
&$0.9\pm0.05$
&$0.9\pm0.05$
&$0.8\pm0.09$
&$0.9\pm0.2$
&$0.2\pm0.2$
&PMN J0026-3512
&
\\
 00 29 33
&\phs05 54
&   
&$1.1\pm0.03$
&$1.2\pm0.05$
&$1.2\pm0.06$
&$0.9\pm0.1$
&$1.4\pm0.2$
&$0.1\pm0.2$
&GB6 J0029+0554B\tablenotemark{a}
\\
 00 38 15
&$-$25 01
&   
&$0.8\pm0.03$
&$0.8\pm0.05$
&$0.7\pm0.06$
&$0.8\pm0.1$
&\nodata
&$-0.1\pm0.2$
&PMN J0038-2459
&
\\
 00 38 33
&$-$02 08
&   
&$0.7\pm0.03$
&$0.2\pm0.05$
&$0.7\pm0.06$
&\nodata
&\nodata
&$-0.2\pm0.4$
&PMN J0038-0207
&
\\
 00 43 12
&\phs52 09
&   
&$1.4\pm0.03$
&$0.7\pm0.04$
&$0.8\pm0.05$
&$0.5\pm0.09$
&\nodata
&$-1.2\pm0.2$
&GB6 J0043+5203
&
\\
 00 46 14
&$-$84 18
&   
&$0.8\pm0.03$
&$1.0\pm0.04$
&$0.8\pm0.05$
&$0.7\pm0.08$
&$0.7\pm0.1$
&$-0.0\pm0.2$
&PMN J0044-8422\tablenotemark{a}
\\
 00 47 21
&$-$25 14
&062
&$1.1\pm0.03$
&$1.0\pm0.05$
&$1.2\pm0.05$
&$0.9\pm0.1$
&$1.3\pm0.2$
&$0.0\pm0.1$
&PMN J0047-2517
&
\\
 00 48 05
&$-$73 12
&   
&\nodata
&\nodata
&$1.9\pm0.05$
&$1.4\pm0.08$
&$1.3\pm0.1$
&$-0.6\pm0.3$
&PMN J0047-7308
&
\\
 00 49 07
&\phs72 27
&   
&$1.9\pm0.03$
&$1.6\pm0.04$
&$1.3\pm0.05$
&$0.9\pm0.08$
&$1.3\pm0.2$
&$-0.5\pm0.1$
&\nodata
&
\\
 00 49 13
&$-$42 19
&   
&\nodata
&$1.3\pm0.05$
&$0.6\pm0.06$
&\nodata
&\nodata
&$-3.1\pm1$
&\nodata
&
\\
 00 49 47
&$-$57 39
&179
&$1.5\pm0.03$
&$1.5\pm0.04$
&$1.4\pm0.05$
&$1.5\pm0.08$
&$1.2\pm0.1$
&$-0.0\pm0.1$
&PMN J0050-5738
&
\\
 00 50 50
&$-$06 49
&   
&$1.4\pm0.03$
&$1.3\pm0.05$
&$1.1\pm0.06$
&$1.4\pm0.1$
&$1.0\pm0.2$
&$-0.1\pm0.1$
&PMN J0051-0650
&
\\
 00 50 55
&$-$42 23
&   
&$1.3\pm0.03$
&$1.5\pm0.04$
&$1.3\pm0.05$
&$0.9\pm0.08$
&$1.0\pm0.2$
&$-0.0\pm0.1$
&PMN J0051-4226
&
\\
 00 50 57
&$-$09 27
&077
&$1.0\pm0.03$
&$1.0\pm0.05$
&$1.3\pm0.06$
&$1.1\pm0.1$
&$1.1\pm0.2$
&$0.2\pm0.2$
&PMN J0050-0928
&
\\
 00 57 40
&$-$01 27
&   
&$1.0\pm0.03$
&$1.0\pm0.05$
&$1.0\pm0.06$
&$0.9\pm0.1$
&$0.6\pm0.2$
&$-0.1\pm0.2$
&PMN J0057-0123
&
\\
 00 57 50
&\phs30 20
&   
&$0.6\pm0.04$
&$0.7\pm0.05$
&$0.4\pm0.06$
&$0.8\pm0.1$
&\nodata
&$0.1\pm0.3$
&GB6 J0057+3021
&
\\
 00 58 01
&\phs54 49
&   
&\nodata
&$1.4\pm0.05$
&$0.8\pm0.06$
&$0.3\pm0.08$
&\nodata
&$-2.6\pm0.6$
&\nodata
&
\\
 00 59 41
&$-$56 56
&   
&$0.8\pm0.03$
&$0.9\pm0.04$
&$1.0\pm0.04$
&$0.8\pm0.08$
&$0.6\pm0.1$
&$0.2\pm0.2$
&PMN J0058-5659
&
\\
 01 00 27
&$-$72 11
&   
&$3.6\pm0.04$
&$2.6\pm0.06$
&$2.0\pm0.05$
&$1.3\pm0.08$
&$0.8\pm0.2$
&$-1.0\pm0.08$
&PMN J0059-7210
&
\\
 01 06 43
&$-$40 34
&171
&$2.6\pm0.03$
&$2.6\pm0.05$
&$2.4\pm0.06$
&$2.1\pm0.1$
&$1.6\pm0.1$
&$-0.2\pm0.07$
&PMN J0106-4034
&
\\
 01 08 27
&\phs13 19
&079
&$1.6\pm0.03$
&$1.2\pm0.05$
&$0.7\pm0.06$
&$0.7\pm0.1$
&\nodata
&$-0.9\pm0.2$
&GB6 J0108+1319
&
\\
 01 08 45
&\phs01 35
&081
&$2.0\pm0.04$
&$2.1\pm0.06$
&$1.9\pm0.06$
&$1.4\pm0.1$
&$1.1\pm0.2$
&$-0.2\pm0.1$
&GB6 J0108+0135\tablenotemark{a}
\\
 01 16 18
&$-$11 36
&   
&$1.0\pm0.03$
&$0.8\pm0.05$
&$0.9\pm0.06$
&$1.3\pm0.1$
&$0.8\pm0.2$
&$0.0\pm0.2$
&PMN J0116-1136
&
\\
 01 19 02
&$-$73 26
&   
&$1.5\pm0.05$
&$1.0\pm0.05$
&$0.6\pm0.05$
&$0.6\pm0.09$
&$0.9\pm0.2$
&$-0.9\pm0.2$
&\nodata
&
\\
 01 21 44
&\phs11 51
&   
&$1.9\pm0.04$
&$1.4\pm0.05$
&$1.4\pm0.06$
&$0.6\pm0.1$
&$1.2\pm0.2$
&$-0.5\pm0.1$
&GB6 J0121+1149
&
\\
 01 22 12
&\phs04 22
&   
&$1.0\pm0.04$
&$0.9\pm0.05$
&$1.0\pm0.06$
&$0.8\pm0.1$
&$1.4\pm0.2$
&$0.0\pm0.2$
&GB6 J0121+0422
&
\\
 01 25 21
&$-$00 10
&086
&$1.0\pm0.03$
&$1.2\pm0.05$
&$1.3\pm0.06$
&$0.9\pm0.1$
&\nodata
&$0.3\pm0.2$
&PMN J0125-0005\tablenotemark{a}
\\
 01 25 22
&$-$52 52
&   
&$0.5\pm0.04$
&$0.5\pm0.05$
&$0.4\pm0.04$
&$0.4\pm0.08$
&$1.2\pm0.1$
&$0.4\pm0.2$
&\nodata
&
\\
 01 32 41
&$-$16 53
&097
&$1.9\pm0.04$
&$2.1\pm0.05$
&$1.8\pm0.06$
&$1.8\pm0.1$
&$2.3\pm0.2$
&$0.0\pm0.09$
&PMN J0132-1654
&
\\
 01 33 04
&$-$52 01
&168
&$0.7\pm0.03$
&$1.0\pm0.04$
&$0.8\pm0.04$
&$0.3\pm0.08$
&$0.4\pm0.1$
&$0.1\pm0.2$
&PMN J0133-5159
&
\\
 01 33 28
&$-$36 27
&   
&$0.6\pm0.02$
&$0.4\pm0.04$
&$0.3\pm0.05$
&\nodata
&\nodata
&$-1.0\pm0.5$
&PMN J0134-3629\tablenotemark{a}
\\
 01 34 20
&$-$38 44
&   
&$0.3\pm0.02$
&$0.4\pm0.04$
&$0.4\pm0.05$
&$0.5\pm0.08$
&\nodata
&$0.4\pm0.3$
&PMN J0134-3843
&
\\
 01 37 01
&\phs47 52
&080
&$4.1\pm0.04$
&$4.1\pm0.06$
&$3.9\pm0.07$
&$3.6\pm0.1$
&$1.8\pm0.2$
&$-0.1\pm0.05$
&GB6 J0136+4751
&
\\
 01 37 22
&\phs33 15
&   
&$0.9\pm0.04$
&$0.4\pm0.06$
&$0.3\pm0.07$
&\nodata
&\nodata
&$-1.9\pm0.6$
&GB6 J0137+3309
&
\\
 01 37 38
&$-$24 29
&   
&$1.2\pm0.03$
&$1.4\pm0.05$
&$1.3\pm0.05$
&$1.4\pm0.09$
&\nodata
&$0.1\pm0.1$
&PMN J0137-2430
&
\\
 01 52 30
&\phs22 10
&   
&$0.8\pm0.04$
&$0.8\pm0.06$
&$1.0\pm0.06$
&$1.2\pm0.1$
&\nodata
&$0.4\pm0.2$
&GB6 J0152+2206
&
\\
 01 57 44
&$-$46 01
&   
&$0.7\pm0.03$
&$0.9\pm0.04$
&$1.1\pm0.04$
&$0.8\pm0.09$
&\nodata
&$0.6\pm0.2$
&PMN J0157-4600
&
\\
 02 04 46
&\phs15 14
&092
&$1.2\pm0.04$
&$1.2\pm0.06$
&$1.3\pm0.06$
&$1.2\pm0.1$
&$1.0\pm0.2$
&$-0.0\pm0.2$
&GB6 J0204+1514
&
\\
 02 05 01
&\phs32 12
&085
&$2.1\pm0.04$
&$1.8\pm0.06$
&$1.7\pm0.07$
&$1.2\pm0.1$
&\nodata
&$-0.5\pm0.1$
&GB6 J0205+3212
&
\\
 02 05 21
&$-$17 05
&   
&$0.5\pm0.03$
&$0.2\pm0.05$
&$0.7\pm0.05$
&$0.7\pm0.1$
&$0.8\pm0.2$
&$0.5\pm0.3$
&PMN J0204-1701
&
\\
 02 10 52
&$-$51 00
&158
&$2.7\pm0.03$
&$2.5\pm0.05$
&$2.6\pm0.05$
&$2.5\pm0.1$
&$1.9\pm0.1$
&$-0.1\pm0.06$
&PMN J0210-5101
&
\\
 02 12 01
&$-$61 43
&   
&$0.6\pm0.03$
&$0.5\pm0.05$
&$0.6\pm0.05$
&$0.3\pm0.08$
&$0.8\pm0.1$
&$0.0\pm0.2$
&\nodata
&
\\
 02 18 09
&\phs01 40
&096
&$1.9\pm0.04$
&$1.8\pm0.05$
&$1.5\pm0.06$
&$1.1\pm0.1$
&\nodata
&$-0.3\pm0.1$
&GB6 J0217+0144
&
\\
 02 20 48
&\phs35 57
&   
&$1.4\pm0.03$
&$1.4\pm0.05$
&$1.4\pm0.07$
&$1.2\pm0.1$
&$1.8\pm0.2$
&$-0.0\pm0.1$
&GB6 J0221+3556
&
\\
 02 22 49
&$-$34 39
&137
&$1.1\pm0.02$
&$1.2\pm0.03$
&$0.8\pm0.04$
&$0.6\pm0.08$
&\nodata
&$-0.2\pm0.1$
&PMN J0222-3441
&
\\
 02 23 13
&\phs43 03
&084
&$2.0\pm0.04$
&$1.3\pm0.05$
&$1.3\pm0.06$
&$1.3\pm0.1$
&$1.1\pm0.2$
&$-0.6\pm0.1$
&GB6 J0223+4259\tablenotemark{a}
\\
 02 31 13
&$-$47 44
&   
&$0.8\pm0.03$
&$0.8\pm0.04$
&$1.0\pm0.04$
&$1.3\pm0.08$
&$2.0\pm0.2$
&$0.5\pm0.1$
&PMN J0231-4746
&
\\
 02 31 39
&\phs13 20
&   
&$1.3\pm0.04$
&$1.6\pm0.06$
&$1.3\pm0.06$
&$1.2\pm0.1$
&\nodata
&$0.1\pm0.2$
&GB6 J0231+1323
&
\\
 02 37 58
&\phs28 48
&093
&$3.6\pm0.04$
&$3.3\pm0.07$
&$3.1\pm0.09$
&$2.3\pm0.1$
&\nodata
&$-0.4\pm0.08$
&GB6 J0237+2848
&
\\
 02 38 47
&\phs16 36
&   
&$1.5\pm0.04$
&$1.7\pm0.07$
&$1.7\pm0.06$
&$2.1\pm0.1$
&$1.7\pm0.2$
&$0.2\pm0.1$
&GB6 J0238+1637
&
\\
 02 40 02
&$-$23 09
&   
&$0.6\pm0.03$
&$0.2\pm0.04$
&$0.2\pm0.05$
&$0.4\pm0.09$
&\nodata
&$-0.8\pm0.4$
&PMN J0240-2309
&
\\
 02 41 18
&$-$08 21
&   
&$1.0\pm0.03$
&$0.8\pm0.05$
&$0.6\pm0.06$
&\nodata
&\nodata
&$-0.6\pm0.3$
&PMN J0241-0815
&
\\
 02 45 09
&$-$44 56
&   
&$0.4\pm0.03$
&$0.5\pm0.04$
&$0.7\pm0.04$
&$0.5\pm0.08$
&$1.0\pm0.2$
&$0.6\pm0.2$
&PMN J0245-4459
&
\\
 02 53 32
&$-$54 41
&155
&$2.5\pm0.03$
&$2.7\pm0.05$
&$2.5\pm0.05$
&$2.2\pm0.1$
&$1.7\pm0.1$
&$-0.1\pm0.07$
&PMN J0253-5441
&
\\
 02 59 31
&$-$00 18
&   
&$1.2\pm0.04$
&$1.4\pm0.05$
&$1.4\pm0.06$
&$1.3\pm0.1$
&\nodata
&$0.2\pm0.2$
&PMN J0259-0020
&
\\
 03 03 39
&$-$62 12
&162
&$1.6\pm0.03$
&$1.7\pm0.05$
&$1.6\pm0.05$
&$1.6\pm0.08$
&$1.7\pm0.1$
&$0.0\pm0.09$
&PMN J0303-6211
&
\\
 03 03 47
&\phs47 17
&   
&$0.7\pm0.03$
&$0.9\pm0.05$
&$0.8\pm0.06$
&$0.6\pm0.1$
&\nodata
&$0.1\pm0.2$
&GB6 J0303+4716
&
\\
 03 08 31
&\phs04 05
&102
&$1.5\pm0.04$
&$1.4\pm0.06$
&$1.4\pm0.06$
&$1.3\pm0.1$
&$1.4\pm0.2$
&$-0.1\pm0.1$
&GB6 J0308+0406
&
\\
 03 09 21
&\phs10 27
&   
&$1.0\pm0.04$
&$1.5\pm0.06$
&$1.4\pm0.06$
&$1.4\pm0.1$
&\nodata
&$0.4\pm0.2$
&GB6 J0309+1029
&
\\
 03 09 59
&$-$61 02
&160
&$1.2\pm0.03$
&$1.4\pm0.04$
&$1.0\pm0.04$
&$0.9\pm0.08$
&\nodata
&$-0.2\pm0.1$
&PMN J0309-6058
&
\\
 03 12 12
&$-$76 47
&174
&$1.2\pm0.03$
&$1.4\pm0.04$
&$1.4\pm0.04$
&$1.6\pm0.08$
&$1.1\pm0.1$
&$0.2\pm0.1$
&PMN J0311-7651
&
\\
 03 12 55
&\phs01 33
&   
&$0.7\pm0.04$
&$0.5\pm0.06$
&$0.6\pm0.06$
&$0.8\pm0.1$
&$0.9\pm0.2$
&$0.0\pm0.3$
&GB6 J0312+0132
&
\\
 03 19 46
&\phs41 31
&094
&$13.5\pm0.04$
&$10.9\pm0.06$
&$9.5\pm0.07$
&$7.6\pm0.1$
&$5.6\pm0.2$
&$-0.6\pm0.02$
&GB6 J0319+4130
&
\\
 03 22 19
&$-$37 11
&138
&$18.6\pm3.4$
&$12.9\pm1.6$
&$10.8\pm1.8$
&$8.5\pm2.3$
&\nodata
&$-0.8\pm0.3$
&1Jy 0320-37\tablenotemark{b}
\\
 03 25 27
&\phs22 24
&   
&$0.5\pm0.04$
&$0.6\pm0.06$
&$0.8\pm0.07$
&$0.7\pm0.1$
&\nodata
&$0.5\pm0.3$
&GB6 J0325+2223\tablenotemark{a}
\\
 03 29 48
&$-$23 54
&123
&$1.3\pm0.03$
&$1.3\pm0.04$
&$1.3\pm0.05$
&$1.5\pm0.08$
&$0.7\pm0.1$
&$-0.0\pm0.1$
&PMN J0329-2357
&
\\
 03 34 15
&$-$40 07
&146
&$1.7\pm0.03$
&$1.7\pm0.04$
&$1.8\pm0.05$
&$1.9\pm0.08$
&$1.3\pm0.1$
&$0.1\pm0.09$
&PMN J0334-4008
&
\\
 03 36 55
&$-$12 56
&   
&$1.2\pm0.03$
&$1.1\pm0.05$
&$1.0\pm0.05$
&$1.3\pm0.1$
&\nodata
&$-0.0\pm0.2$
&PMN J0336-1302
&
\\
 03 37 19
&$-$36 12
&   
&$0.4\pm0.03$
&$0.9\pm0.04$
&$0.6\pm0.04$
&$0.6\pm0.08$
&\nodata
&$0.6\pm0.3$
&PMN J0336-3615
&
\\
 03 39 24
&$-$01 43
&106
&$2.5\pm0.05$
&$2.4\pm0.06$
&$2.2\pm0.07$
&$1.9\pm0.1$
&$2.3\pm0.2$
&$-0.2\pm0.09$
&PMN J0339-0146
&
\\
 03 40 26
&$-$21 20
&   
&$1.1\pm0.03$
&$1.3\pm0.04$
&$1.0\pm0.05$
&$1.2\pm0.09$
&$1.0\pm0.2$
&$0.0\pm0.1$
&PMN J0340-2119
&
\\
 03 48 25
&$-$16 04
&   
&$0.6\pm0.03$
&$0.4\pm0.05$
&$0.7\pm0.06$
&$0.7\pm0.09$
&\nodata
&$0.2\pm0.3$
&PMN J0348-1610
&
\\
 03 48 55
&$-$27 47
&129
&$1.5\pm0.03$
&$1.2\pm0.04$
&$1.1\pm0.04$
&$1.1\pm0.07$
&$0.8\pm0.1$
&$-0.4\pm0.1$
&PMN J0348-2749
&
\\
 03 50 06
&$-$26 12
&   
&$0.9\pm0.05$
&$1.1\pm0.04$
&$1.0\pm0.04$
&$1.2\pm0.08$
&$0.8\pm0.1$
&$0.1\pm0.2$
&\nodata
&
\\
 03 58 49
&\phs10 26
&   
&$0.7\pm0.04$
&$0.4\pm0.06$
&\nodata
&$0.6\pm0.1$
&\nodata
&$-0.5\pm0.5$
&GB6 J0358+1026
&
\\
 04 03 01
&\phs25 56
&   
&$1.2\pm0.03$
&$1.1\pm0.05$
&$0.8\pm0.06$
&$0.6\pm0.1$
&\nodata
&$-0.6\pm0.2$
&GB6 J0403+2600
&
\\
 04 03 59
&$-$36 05
&136
&$2.8\pm0.03$
&$3.1\pm0.05$
&$3.2\pm0.05$
&$2.9\pm0.09$
&$2.3\pm0.1$
&$0.1\pm0.06$
&PMN J0403-3605
&
\\
 04 05 38
&$-$13 04
&114
&$2.1\pm0.04$
&$1.8\pm0.05$
&$1.5\pm0.05$
&$1.2\pm0.1$
&$0.8\pm0.2$
&$-0.6\pm0.1$
&PMN J0405-1308
&
\\
 04 06 41
&$-$12 43
&   
&$2.0\pm0.04$
&$0.6\pm0.07$
&$0.5\pm0.06$
&$0.5\pm0.1$
&$1.0\pm0.2$
&$-1.2\pm0.2$
&\nodata
&
\\
 04 07 07
&$-$38 25
&141
&$1.2\pm0.03$
&$1.0\pm0.05$
&$1.1\pm0.04$
&$1.0\pm0.08$
&\nodata
&$-0.2\pm0.1$
&PMN J0406-3826
&
\\
 04 08 32
&$-$75 06
&   
&$0.9\pm0.03$
&$0.6\pm0.04$
&$0.4\pm0.04$
&\nodata
&\nodata
&$-1.3\pm0.3$
&PMN J0408-7507
&
\\
 04 11 07
&\phs76 54
&082
&$0.9\pm0.03$
&$0.8\pm0.04$
&$0.7\pm0.05$
&$0.6\pm0.08$
&\nodata
&$-0.5\pm0.2$
&1Jy 0403+76
&
\\
 04 16 35
&$-$20 51
&   
&$1.2\pm0.03$
&$1.4\pm0.05$
&$1.2\pm0.05$
&$1.1\pm0.09$
&\nodata
&$0.0\pm0.1$
&PMN J0416-2056
&
\\
 04 23 17
&$-$01 20
&110
&$7.7\pm0.04$
&$7.9\pm0.07$
&$7.6\pm0.08$
&$6.8\pm0.1$
&$5.8\pm0.2$
&$-0.1\pm0.03$
&PMN J0423-0120
&
\\
 04 23 35
&\phs02 17
&   
&$1.3\pm0.03$
&$1.4\pm0.05$
&$1.0\pm0.07$
&$1.0\pm0.1$
&\nodata
&$-0.2\pm0.2$
&GB6 J0422+0219
&
\\
 04 24 50
&\phs00 35
&109
&$0.9\pm0.04$
&$1.2\pm0.05$
&$1.4\pm0.07$
&$1.6\pm0.1$
&$1.2\pm0.2$
&$0.6\pm0.2$
&GB6 J0424+0036
&
\\
 04 25 26
&$-$37 57
&140
&$1.6\pm0.04$
&$0.9\pm0.05$
&$0.8\pm0.05$
&$1.2\pm0.09$
&\nodata
&$-0.7\pm0.2$
&PMN J0424-3756
&
\\
 04 28 39
&$-$37 57
&   
&$1.8\pm0.04$
&$1.9\pm0.06$
&$1.9\pm0.05$
&$1.6\pm0.08$
&$1.3\pm0.1$
&$-0.1\pm0.09$
&PMN J0428-3756\tablenotemark{a}
\\
 04 33 13
&\phs05 20
&108
&$2.8\pm0.04$
&$2.6\pm0.07$
&$2.4\pm0.08$
&$2.0\pm0.1$
&$1.5\pm0.2$
&$-0.3\pm0.09$
&GB6 J0433+0521
&
\\
 04 38 31
&$-$12 48
&   
&$0.5\pm0.03$
&$0.8\pm0.05$
&$1.0\pm0.06$
&$1.1\pm0.1$
&$0.6\pm0.2$
&$0.7\pm0.2$
&PMN J0438-1251
&
\\
 04 40 14
&$-$43 33
&147
&$2.1\pm0.04$
&$2.0\pm0.05$
&$1.8\pm0.05$
&$1.6\pm0.09$
&$1.2\pm0.1$
&$-0.3\pm0.1$
&PMN J0440-4332
&
\\
 04 42 52
&$-$00 18
&   
&$1.0\pm0.03$
&$0.8\pm0.05$
&$0.7\pm0.06$
&$1.0\pm0.1$
&$1.6\pm0.2$
&$0.1\pm0.2$
&PMN J0442-0017
&
\\
 04 49 05
&$-$80 59
&175
&$1.6\pm0.03$
&$1.9\pm0.05$
&$1.8\pm0.05$
&$1.8\pm0.08$
&$1.3\pm0.1$
&$0.0\pm0.08$
&PMN J0450-8100
&
\\
 04 53 19
&$-$28 07
&131
&$1.8\pm0.03$
&$2.0\pm0.05$
&$1.9\pm0.05$
&$1.6\pm0.08$
&$1.5\pm0.1$
&$0.0\pm0.09$
&PMN J0453-2807
&
\\
 04 55 56
&$-$46 17
&151
&$4.2\pm0.04$
&$4.0\pm0.06$
&$3.9\pm0.06$
&$3.3\pm0.1$
&$2.6\pm0.1$
&$-0.2\pm0.05$
&PMN J0455-4616
&
\\
 04 56 58
&$-$23 22
&128
&$2.6\pm0.03$
&$2.5\pm0.04$
&$2.3\pm0.06$
&$2.0\pm0.08$
&$2.6\pm0.1$
&$-0.1\pm0.06$
&PMN J0457-2324
&
\\
 04 57 10
&$-$21 45
&   
&$0.8\pm0.03$
&$0.8\pm0.04$
&$0.6\pm0.05$
&\nodata
&$1.0\pm0.2$
&$-0.0\pm0.2$
&\nodata
&
\\
 05 01 14
&$-$22 59
&   
&\nodata
&\nodata
&$1.1\pm0.05$
&$0.9\pm0.08$
&$0.9\pm0.1$
&$-0.3\pm0.4$
&\nodata
&
\\
 05 01 19
&$-$01 59
&   
&$0.7\pm0.03$
&$1.0\pm0.05$
&$0.8\pm0.06$
&$1.1\pm0.1$
&$1.0\pm0.2$
&$0.3\pm0.2$
&PMN J0501-0159
&
\\
 05 06 16
&$-$06 24
&   
&$1.4\pm0.03$
&$1.1\pm0.05$
&$1.2\pm0.07$
&$0.6\pm0.1$
&\nodata
&$-0.5\pm0.2$
&\nodata
&
\\
 05 06 56
&$-$61 07
&154
&$2.3\pm0.03$
&$2.0\pm0.04$
&$1.7\pm0.04$
&$0.7\pm0.07$
&$1.7\pm0.1$
&$-0.4\pm0.08$
&PMN J0506-6109\tablenotemark{a}
\\
 05 13 49
&$-$21 55
&127
&$1.3\pm0.03$
&$1.3\pm0.04$
&$1.1\pm0.05$
&$1.0\pm0.08$
&\nodata
&$-0.2\pm0.1$
&PMN J0513-2159
&
\\
 05 17 11
&$-$62 19
&   
&$0.8\pm0.03$
&\nodata
&$0.8\pm0.03$
&$0.3\pm0.06$
&$0.6\pm0.1$
&$-0.1\pm0.2$
&PMN J0515-6220
&
\\
 05 19 43
&$-$45 46
&150
&$7.7\pm0.03$
&$5.9\pm0.05$
&$5.1\pm0.06$
&$4.0\pm0.1$
&$2.3\pm0.1$
&$-0.7\pm0.03$
&PMN J0519-4546\tablenotemark{a}
\\
 05 23 02
&$-$36 27
&139
&$4.8\pm0.03$
&$4.4\pm0.05$
&$4.1\pm0.06$
&$3.9\pm0.1$
&$3.8\pm0.2$
&$-0.2\pm0.04$
&PMN J0522-3628
&
\\
 05 25 03
&$-$23 37
&   
&$0.9\pm0.02$
&$1.0\pm0.04$
&$0.8\pm0.05$
&$0.8\pm0.07$
&$0.8\pm0.1$
&$-0.1\pm0.2$
&PMN J0525-2338\tablenotemark{a}
\\
 05 25 54
&$-$48 28
&   
&$0.9\pm0.03$
&$1.4\pm0.04$
&$1.2\pm0.05$
&$1.5\pm0.08$
&$1.1\pm0.1$
&$0.4\pm0.1$
&PMN J0526-4830\tablenotemark{a}
\\
 05 27 09
&\phs03 38
&   
&$1.4\pm0.03$
&$1.5\pm0.05$
&$1.5\pm0.06$
&$1.2\pm0.1$
&$0.8\pm0.2$
&$0.0\pm0.1$
&GB6 J0527+0331
&
\\
 05 27 34
&$-$12 41
&122
&$1.6\pm0.04$
&$1.6\pm0.05$
&$1.4\pm0.05$
&$1.3\pm0.09$
&$1.3\pm0.2$
&$-0.2\pm0.1$
&PMN J0527-1241
&
\\
 05 28 35
&\phs19 16
&   
&\nodata
&$0.7\pm0.2$
&$0.5\pm0.08$
&\nodata
&\nodata
&$-1.6\pm4$
&\nodata
&
\\
 05 33 22
&\phs18 46
&   
&$0.4\pm0.04$
&$0.6\pm0.05$
&$0.6\pm0.06$
&$0.9\pm0.1$
&$0.9\pm0.2$
&$0.7\pm0.3$
&GB6 J0533+1836
&
\\
 05 33 35
&\phs48 24
&   
&$0.8\pm0.03$
&$0.5\pm0.05$
&$0.8\pm0.06$
&\nodata
&$0.9\pm0.2$
&$-0.1\pm0.2$
&GB6 J0533+4822
&
\\
 05 34 35
&$-$61 07
&   
&$0.8\pm0.02$
&$0.8\pm0.03$
&$0.7\pm0.03$
&$0.7\pm0.06$
&$0.7\pm0.1$
&$-0.1\pm0.1$
&PMN J0534-6106
&
\\
 05 36 02
&\phs19 59
&   
&\nodata
&\nodata
&\nodata
&$0.5\pm0.1$
&$1.0\pm0.2$
&$1.8\pm2$
&\nodata
&
\\
 05 36 16
&$-$66 09
&   
&$0.4\pm0.02$
&$0.7\pm0.03$
&$0.5\pm0.03$
&$0.4\pm0.05$
&\nodata
&$0.4\pm0.3$
&PMN J0535-6601
&
\\
 05 38 51
&$-$44 05
&148
&$6.3\pm0.03$
&$6.6\pm0.05$
&$6.9\pm0.06$
&$6.7\pm0.1$
&$6.1\pm0.2$
&$0.1\pm0.03$
&PMN J0538-4405
&
\\
 05 39 49
&$-$28 42
&   
&$0.3\pm0.03$
&$0.6\pm0.04$
&$0.6\pm0.04$
&$0.8\pm0.08$
&\nodata
&$1.0\pm0.3$
&PMN J0539-2839
&
\\
 05 40 46
&$-$54 15
&152
&$1.1\pm0.02$
&$1.3\pm0.04$
&$1.2\pm0.05$
&$1.6\pm0.07$
&$1.1\pm0.1$
&$0.2\pm0.1$
&PMN J0540-5418
&
\\
 05 42 30
&\phs49 51
&095
&$1.7\pm0.04$
&$1.4\pm0.05$
&$1.1\pm0.06$
&$1.2\pm0.1$
&\nodata
&$-0.6\pm0.2$
&GB6 J0542+4951
&
\\
 05 43 27
&$-$73 29
&   
&$0.4\pm0.02$
&$0.7\pm0.03$
&$0.6\pm0.04$
&$0.5\pm0.06$
&$0.5\pm0.1$
&$0.4\pm0.2$
&PMN J0541-7332
&
\\
 05 46 30
&$-$67 18
&   
&\nodata
&$0.3\pm0.03$
&$0.6\pm0.04$
&$0.6\pm0.05$
&$0.9\pm0.08$
&$0.8\pm0.2$
&\nodata
&
\\
 05 46 45
&$-$64 12
&156
&$0.6\pm0.02$
&$0.3\pm0.03$
&$0.4\pm0.03$
&\nodata
&$0.9\pm0.08$
&$0.0\pm0.2$
&PMN J0546-6415
&
\\
 05 50 30
&$-$57 31
&153
&$1.4\pm0.03$
&$1.3\pm0.04$
&$1.3\pm0.04$
&$1.2\pm0.07$
&$0.8\pm0.1$
&$-0.2\pm0.1$
&PMN J0550-5732
&
\\
 05 51 54
&\phs37 43
&   
&$1.3\pm0.03$
&$1.4\pm0.05$
&$1.3\pm0.06$
&$0.6\pm0.1$
&$1.0\pm0.2$
&$-0.1\pm0.2$
&GB6 J0551+3751\tablenotemark{a}
\\
 05 52 39
&$-$66 36
&   
&\nodata
&$0.1\pm0.02$
&$0.4\pm0.04$
&$0.6\pm0.06$
&\nodata
&$2.1\pm0.6$
&\nodata
&
\\
 05 55 48
&\phs39 45
&100
&$3.4\pm0.04$
&$2.4\pm0.06$
&$1.9\pm0.07$
&$1.0\pm0.1$
&$1.4\pm0.2$
&$-0.9\pm0.1$
&GB6 J0555+3948
&
\\
 06 06 36
&\phs71 47
&   
&$1.0\pm0.03$
&$1.1\pm0.04$
&$1.0\pm0.04$
&$0.8\pm0.07$
&$1.4\pm0.1$
&$0.1\pm0.1$
&\nodata
&
\\
 06 07 03
&\phs67 23
&091
&$1.5\pm0.03$
&$1.2\pm0.04$
&$0.7\pm0.05$
&$0.6\pm0.08$
&\nodata
&$-0.9\pm0.2$
&GB6 J0607+6720\tablenotemark{a}
\\
 06 08 49
&$-$22 20
&   
&$1.3\pm0.02$
&$1.2\pm0.04$
&$1.2\pm0.05$
&$0.7\pm0.08$
&$0.8\pm0.1$
&$-0.2\pm0.1$
&PMN J0608-2220
&
\\
 06 09 38
&$-$15 41
&126
&$3.7\pm0.04$
&$3.1\pm0.06$
&$2.8\pm0.07$
&$2.2\pm0.09$
&$1.1\pm0.2$
&$-0.5\pm0.07$
&PMN J0609-1542
&
\\
 06 09 50
&$-$60 54
&   
&$0.3\pm0.02$
&$0.3\pm0.04$
&$0.4\pm0.03$
&$0.8\pm0.06$
&$0.8\pm0.1$
&$0.8\pm0.2$
&PMN J0610-6058
&
\\
 06 15 33
&$-$78 42
&   
&$0.3\pm0.03$
&$0.4\pm0.04$
&$0.2\pm0.04$
&$0.5\pm0.08$
&\nodata
&$0.4\pm0.4$
&PMN J0618-7842
&
\\
 06 21 28
&$-$25 13
&   
&$0.3\pm0.03$
&$0.2\pm0.04$
&$0.2\pm0.04$
&\nodata
&\nodata
&$-1.1\pm0.8$
&PMN J0621-2504
&
\\
 06 23 14
&$-$64 36
&   
&$1.0\pm0.02$
&$1.0\pm0.03$
&$1.0\pm0.03$
&$1.0\pm0.04$
&$1.1\pm0.08$
&$-0.0\pm0.08$
&PMN J0623-6436
&
\\
 06 27 06
&$-$05 53
&   
&$1.5\pm0.04$
&$0.7\pm0.05$
&$0.4\pm0.06$
&\nodata
&\nodata
&$-2.0\pm0.3$
&PMN J0627-0553
&
\\
 06 29 31
&$-$19 57
&130
&$1.5\pm0.03$
&$1.4\pm0.04$
&$1.3\pm0.05$
&$0.6\pm0.08$
&\nodata
&$-0.3\pm0.1$
&PMN J0629-1959
&
\\
 06 30 39
&$-$09 33
&   
&$1.5\pm0.03$
&$1.0\pm0.05$
&$0.9\pm0.06$
&$0.7\pm0.1$
&$1.2\pm0.2$
&$-0.6\pm0.1$
&\nodata
&
\\
 06 34 37
&$-$23 36
&   
&$0.7\pm0.02$
&$0.6\pm0.04$
&$0.5\pm0.05$
&$0.5\pm0.07$
&\nodata
&$-0.5\pm0.3$
&PMN J0634-2335
&
\\
 06 35 51
&$-$75 17
&167
&$4.6\pm0.03$
&$4.3\pm0.04$
&$3.9\pm0.04$
&$3.1\pm0.08$
&$2.6\pm0.1$
&$-0.3\pm0.04$
&PMN J0635-7516
&
\\
 06 36 35
&$-$20 32
&134
&$1.3\pm0.03$
&$1.5\pm0.04$
&$0.9\pm0.05$
&$1.1\pm0.08$
&\nodata
&$-0.0\pm0.1$
&PMN J0636-2041\tablenotemark{a}
\\
 06 39 32
&\phs73 27
&087
&$0.7\pm0.03$
&$0.5\pm0.04$
&$0.7\pm0.04$
&$0.9\pm0.08$
&\nodata
&$0.1\pm0.2$
&GB6 J0639+7324
&
\\
 06 46 30
&\phs44 50
&099
&$2.9\pm0.04$
&$2.3\pm0.06$
&$2.1\pm0.06$
&$1.5\pm0.1$
&$2.0\pm0.2$
&$-0.5\pm0.08$
&GB6 J0646+4451
&
\\
 06 48 23
&$-$17 45
&   
&\nodata
&$0.6\pm0.04$
&$0.6\pm0.05$
&$0.7\pm0.09$
&$0.9\pm0.2$
&$0.3\pm0.4$
&PMN J0648-1744
&
\\
 06 50 20
&$-$16 35
&   
&$3.1\pm0.03$
&$2.9\pm0.05$
&$2.5\pm0.07$
&$1.6\pm0.09$
&$2.2\pm0.2$
&$-0.4\pm0.07$
&PMN J0650-1637\tablenotemark{a}
\\
 06 51 56
&$-$64 51
&   
&$0.1\pm0.02$
&$0.4\pm0.03$
&$0.4\pm0.03$
&$0.6\pm0.06$
&\nodata
&$1.4\pm0.4$
&\nodata
&
\\
 06 59 49
&\phs17 07
&   
&$1.4\pm0.03$
&$1.4\pm0.05$
&$1.3\pm0.06$
&$1.1\pm0.1$
&\nodata
&$-0.1\pm0.2$
&GB6 J0700+1709
&
\\
 07 20 06
&$-$62 21
&   
&$0.5\pm0.02$
&$0.8\pm0.04$
&$1.0\pm0.04$
&$0.8\pm0.07$
&$0.9\pm0.1$
&$0.6\pm0.2$
&PMN J0719-6218
&
\\
 07 21 52
&\phs71 21
&   
&$2.0\pm0.03$
&$2.2\pm0.05$
&$2.2\pm0.05$
&$2.2\pm0.09$
&$2.6\pm0.2$
&$0.2\pm0.07$
&GB6 J0721+7120
&
\\
 07 25 54
&$-$00 52
&   
&$0.7\pm0.03$
&$1.1\pm0.05$
&$1.6\pm0.07$
&$1.9\pm0.1$
&$1.4\pm0.2$
&$0.9\pm0.1$
&PMN J0725-0054
&
\\
 07 26 48
&\phs67 43
&   
&$0.6\pm0.02$
&$0.4\pm0.04$
&$0.5\pm0.05$
&$0.7\pm0.08$
&\nodata
&$-0.1\pm0.3$
&GB6 J0728+6748
&
\\
 07 30 19
&$-$11 41
&   
&$5.3\pm0.04$
&$5.1\pm0.06$
&$4.8\pm0.07$
&$3.9\pm0.1$
&$2.4\pm0.2$
&$-0.3\pm0.04$
&PMN J0730-1141
&
\\
 07 34 09
&\phs50 20
&   
&$1.1\pm0.03$
&$1.3\pm0.05$
&$1.4\pm0.06$
&$1.1\pm0.1$
&$2.0\pm0.2$
&$0.3\pm0.1$
&GB6 J0733+5022\tablenotemark{a}
\\
 07 38 07
&\phs17 43
&113
&$1.3\pm0.04$
&$0.8\pm0.05$
&$0.9\pm0.06$
&$0.9\pm0.1$
&\nodata
&$-0.5\pm0.2$
&GB6 J0738+1742
&
\\
 07 39 16
&\phs01 36
&124
&$1.6\pm0.03$
&$1.5\pm0.05$
&$1.8\pm0.07$
&$1.7\pm0.1$
&$1.3\pm0.2$
&$0.1\pm0.1$
&GB6 J0739+0136
&
\\
 07 41 22
&\phs31 11
&107
&$1.3\pm0.04$
&$1.1\pm0.06$
&$0.8\pm0.07$
&$0.8\pm0.1$
&\nodata
&$-0.5\pm0.2$
&GB6 J0741+3112
&
\\
 07 43 45
&$-$67 27
&161
&$1.4\pm0.03$
&$0.9\pm0.04$
&$0.7\pm0.04$
&$0.6\pm0.07$
&$1.2\pm0.1$
&$-0.5\pm0.1$
&PMN J0743-6726\tablenotemark{a}
\\
 07 45 28
&\phs10 15
&118
&$1.1\pm0.04$
&$1.2\pm0.05$
&$0.9\pm0.06$
&$0.6\pm0.1$
&\nodata
&$-0.1\pm0.2$
&GB6 J0745+1011
&
\\
 07 46 04
&$-$00 45
&   
&$0.9\pm0.03$
&$0.8\pm0.05$
&$0.8\pm0.06$
&$0.7\pm0.1$
&\nodata
&$-0.2\pm0.2$
&PMN J0745-0044
&
\\
 07 48 08
&$-$16 47
&   
&$1.3\pm0.03$
&$1.7\pm0.05$
&$1.4\pm0.05$
&$0.7\pm0.09$
&\nodata
&$0.2\pm0.1$
&PMN J0748-1639\tablenotemark{a}
\\
 07 48 39
&\phs23 55
&   
&$0.9\pm0.04$
&$1.0\pm0.06$
&$0.9\pm0.07$
&$1.0\pm0.1$
&\nodata
&$0.1\pm0.2$
&GB6 J0748+2400
&
\\
 07 50 53
&\phs12 30
&117
&$3.7\pm0.04$
&$3.5\pm0.06$
&$3.4\pm0.08$
&$2.9\pm0.1$
&$2.6\pm0.2$
&$-0.2\pm0.07$
&GB6 J0750+1231
&
\\
 07 53 45
&\phs53 54
&   
&$1.1\pm0.03$
&$1.4\pm0.05$
&$1.0\pm0.07$
&$0.7\pm0.1$
&\nodata
&$0.1\pm0.2$
&GB6 J0753+5353\tablenotemark{a}
\\
 07 57 04
&\phs09 57
&120
&$1.1\pm0.03$
&$1.0\pm0.05$
&$1.3\pm0.06$
&$1.2\pm0.1$
&$1.5\pm0.2$
&$0.2\pm0.1$
&GB6 J0757+0956
&
\\
 08 05 47
&\phs61 33
&   
&$0.8\pm0.03$
&$0.7\pm0.05$
&$0.8\pm0.06$
&$0.6\pm0.09$
&$0.7\pm0.2$
&$-0.2\pm0.2$
&\nodata
&
\\
 08 08 19
&$-$07 50
&133
&$1.6\pm0.03$
&$1.7\pm0.05$
&$1.6\pm0.06$
&$1.7\pm0.1$
&$1.5\pm0.2$
&$-0.0\pm0.1$
&PMN J0808-0751
&
\\
 08 11 37
&\phs01 44
&   
&$0.8\pm0.03$
&$0.5\pm0.05$
&$0.5\pm0.06$
&$0.6\pm0.1$
&\nodata
&$-0.5\pm0.3$
&GB6 J0811+0146
&
\\
 08 13 16
&\phs48 18
&   
&$1.1\pm0.03$
&$1.1\pm0.05$
&$1.2\pm0.07$
&$0.5\pm0.1$
&\nodata
&$-0.0\pm0.2$
&GB6 J0813+4813
&
\\
 08 16 24
&$-$24 25
&145
&$0.8\pm0.03$
&$1.2\pm0.04$
&$1.2\pm0.05$
&$0.8\pm0.08$
&$0.5\pm0.1$
&$0.4\pm0.2$
&PMN J0816-2421
&
\\
 08 18 25
&\phs42 22
&   
&$1.2\pm0.04$
&$1.6\pm0.05$
&$1.3\pm0.07$
&$1.2\pm0.1$
&$1.6\pm0.2$
&$0.2\pm0.1$
&GB6 J0818+4222
&
\\
 08 23 18
&\phs22 24
&   
&$1.2\pm0.04$
&$1.4\pm0.06$
&$1.3\pm0.08$
&$1.3\pm0.1$
&$1.0\pm0.2$
&$0.1\pm0.2$
&GB6 J0823+2223
&
\\
 08 24 50
&\phs39 14
&   
&$1.0\pm0.04$
&$1.1\pm0.06$
&$0.9\pm0.07$
&$0.7\pm0.1$
&\nodata
&$-0.1\pm0.2$
&GB6 J0824+3916\tablenotemark{a}
\\
 08 25 48
&\phs03 11
&125
&$1.9\pm0.04$
&$2.0\pm0.06$
&$1.8\pm0.07$
&$1.9\pm0.1$
&$1.2\pm0.2$
&$-0.0\pm0.1$
&GB6 J0825+0309
&
\\
 08 26 09
&$-$22 32
&   
&$0.9\pm0.03$
&$0.7\pm0.04$
&$0.7\pm0.05$
&$0.9\pm0.09$
&\nodata
&$-0.1\pm0.2$
&PMN J0826-2230
&
\\
 08 30 54
&\phs24 10
&112
&$1.0\pm0.04$
&$1.4\pm0.06$
&$1.1\pm0.07$
&$1.7\pm0.1$
&$1.9\pm0.2$
&$0.5\pm0.1$
&GB6 J0830+2410
&
\\
 08 34 17
&\phs55 32
&   
&$1.0\pm0.03$
&$0.8\pm0.05$
&$0.7\pm0.06$
&$1.0\pm0.1$
&$1.5\pm0.2$
&$-0.1\pm0.2$
&GB6 J0834+5534
&
\\
 08 36 47
&$-$20 14
&144
&$2.6\pm0.04$
&$2.3\pm0.06$
&$1.9\pm0.05$
&$1.1\pm0.09$
&$1.2\pm0.2$
&$-0.6\pm0.09$
&PMN J0836-2017
&
\\
 08 37 57
&\phs58 23
&   
&$1.5\pm0.03$
&$1.5\pm0.05$
&$1.3\pm0.06$
&$1.0\pm0.1$
&\nodata
&$-0.3\pm0.1$
&GB6 J0837+5825
&
\\
 08 40 41
&\phs13 12
&121
&$1.8\pm0.04$
&$1.7\pm0.06$
&$1.5\pm0.07$
&$1.2\pm0.1$
&\nodata
&$-0.3\pm0.1$
&GB6 J0840+1312
&
\\
 08 41 27
&\phs70 54
&089
&$2.1\pm0.03$
&$2.1\pm0.05$
&$2.0\pm0.05$
&$1.8\pm0.08$
&$1.1\pm0.1$
&$-0.2\pm0.08$
&GB6 J0841+7053
&
\\
 08 47 50
&$-$07 04
&   
&$0.9\pm0.03$
&$0.9\pm0.05$
&$1.2\pm0.06$
&$1.0\pm0.1$
&$1.1\pm0.2$
&$0.3\pm0.2$
&PMN J0847-0703
&
\\
 08 51 17
&$-$59 21
&   
&$0.5\pm0.03$
&$0.8\pm0.05$
&$1.1\pm0.05$
&$0.7\pm0.08$
&$1.0\pm0.1$
&$0.7\pm0.2$
&PMN J0851-5924
&
\\
 08 54 47
&\phs20 06
&115
&$4.5\pm0.05$
&$5.0\pm0.08$
&$5.0\pm0.08$
&$4.8\pm0.1$
&$4.0\pm0.2$
&$0.1\pm0.05$
&GB6 J0854+2006
&
\\
 09 02 16
&$-$14 14
&   
&$1.3\pm0.03$
&$1.5\pm0.05$
&$1.6\pm0.06$
&$1.4\pm0.1$
&$1.6\pm0.2$
&$0.2\pm0.1$
&PMN J0902-1415
&
\\
 09 03 16
&\phs46 48
&   
&$1.1\pm0.04$
&$0.9\pm0.06$
&$0.7\pm0.06$
&$0.6\pm0.1$
&$0.9\pm0.2$
&$-0.4\pm0.2$
&GB6 J0903+4650
&
\\
 09 04 12
&$-$31 08
&   
&$0.6\pm0.02$
&$0.7\pm0.04$
&$0.9\pm0.05$
&$0.7\pm0.08$
&$0.9\pm0.2$
&$0.4\pm0.2$
&PMN J0904-3110
&
\\
 09 04 20
&$-$57 33
&   
&$0.7\pm0.03$
&$1.1\pm0.04$
&$1.1\pm0.05$
&$1.0\pm0.08$
&$1.1\pm0.2$
&$0.4\pm0.1$
&PMN J0904-5735
&
\\
 09 07 53
&$-$20 21
&   
&$1.2\pm0.03$
&$1.0\pm0.05$
&$0.5\pm0.06$
&$1.0\pm0.1$
&$1.0\pm0.2$
&$-0.4\pm0.2$
&PMN J0907-2026
&
\\
 09 09 18
&\phs01 18
&132
&$1.8\pm0.04$
&$1.5\pm0.06$
&$1.4\pm0.07$
&$1.1\pm0.1$
&\nodata
&$-0.5\pm0.2$
&GB6 J0909+0121
&
\\
 09 09 50
&\phs42 54
&   
&$0.9\pm0.04$
&$1.0\pm0.06$
&$0.9\pm0.06$
&$0.7\pm0.1$
&\nodata
&$-0.1\pm0.2$
&GB6 J0909+4253
&
\\
 09 14 40
&\phs02 49
&   
&$1.5\pm0.04$
&$1.7\pm0.06$
&$1.6\pm0.07$
&$1.1\pm0.1$
&$2.1\pm0.2$
&$0.1\pm0.1$
&GB6 J0914+0245
&
\\
 09 18 14
&$-$12 03
&143
&$2.1\pm0.04$
&$0.9\pm0.05$
&$0.6\pm0.06$
&\nodata
&\nodata
&$-2.3\pm0.3$
&PMN J0918-1205
&
\\
 09 20 43
&\phs44 41
&   
&$1.6\pm0.04$
&$1.4\pm0.06$
&$1.5\pm0.05$
&$1.7\pm0.1$
&$1.2\pm0.2$
&$-0.0\pm0.1$
&GB6 J0920+4441
&
\\
 09 21 06
&\phs62 14
&   
&$1.1\pm0.03$
&$1.0\pm0.04$
&$0.9\pm0.05$
&$0.8\pm0.09$
&\nodata
&$-0.2\pm0.2$
&GB6 J0921+6215
&
\\
 09 21 39
&$-$26 19
&   
&$1.4\pm0.04$
&$1.3\pm0.05$
&$1.2\pm0.06$
&$1.2\pm0.1$
&$0.8\pm0.2$
&$-0.3\pm0.1$
&PMN J0921-2618
&
\\
 09 23 14
&$-$40 04
&   
&$1.1\pm0.03$
&$1.1\pm0.04$
&$1.2\pm0.04$
&$0.9\pm0.08$
&$0.7\pm0.1$
&$-0.1\pm0.1$
&PMN J0922-3959\tablenotemark{a}
\\
 09 24 06
&\phs28 16
&   
&$1.0\pm0.04$
&$0.9\pm0.06$
&$1.1\pm0.06$
&$0.8\pm0.1$
&$1.0\pm0.2$
&$-0.0\pm0.2$
&GB6 J0923+2815
&
\\
 09 27 05
&\phs39 01
&105
&$8.1\pm0.04$
&$6.9\pm0.07$
&$6.3\pm0.07$
&$5.2\pm0.1$
&$3.6\pm0.2$
&$-0.4\pm0.03$
&GB6 J0927+3902
&
\\
 09 29 14
&\phs50 16
&   
&$0.6\pm0.03$
&$0.7\pm0.05$
&$0.6\pm0.05$
&$0.8\pm0.09$
&$1.1\pm0.2$
&$0.3\pm0.2$
&GB6 J0929+5013
&
\\
 09 48 55
&\phs40 38
&104
&$1.4\pm0.03$
&$1.7\pm0.05$
&$1.7\pm0.06$
&$1.9\pm0.1$
&$1.6\pm0.2$
&$0.3\pm0.1$
&GB6 J0948+4039
&
\\
 09 55 45
&\phs69 36
&088
&$1.5\pm0.04$
&$1.5\pm0.05$
&$1.1\pm0.04$
&$1.1\pm0.09$
&$1.2\pm0.2$
&$-0.3\pm0.1$
&GB6 J0955+6940
&
\\
 09 56 39
&\phs25 14
&   
&$0.8\pm0.03$
&$1.0\pm0.05$
&$0.9\pm0.06$
&$0.8\pm0.1$
&\nodata
&$0.1\pm0.2$
&GB6 J0956+2515
&
\\
 09 57 22
&\phs55 26
&   
&$1.0\pm0.03$
&$0.8\pm0.05$
&$0.9\pm0.05$
&$0.6\pm0.09$
&\nodata
&$-0.3\pm0.2$
&GB6 J0957+5522
&
\\
 09 58 10
&\phs47 22
&098
&$1.3\pm0.03$
&$1.4\pm0.05$
&$1.6\pm0.05$
&$1.2\pm0.09$
&\nodata
&$0.2\pm0.1$
&GB6 J0958+4725
&
\\
 09 59 07
&\phs65 31
&   
&$1.1\pm0.03$
&$1.1\pm0.04$
&$0.9\pm0.04$
&$0.8\pm0.08$
&$0.8\pm0.1$
&$-0.3\pm0.1$
&GB6 J0958+6534
&
\\
 10 05 56
&\phs34 57
&   
&$0.6\pm0.03$
&$0.6\pm0.05$
&$0.4\pm0.07$
&\nodata
&\nodata
&$-0.3\pm0.5$
&GB6 J1006+3453\tablenotemark{a}
\\
 10 14 15
&\phs23 03
&119
&$1.1\pm0.03$
&$0.9\pm0.05$
&$0.9\pm0.06$
&$1.0\pm0.1$
&\nodata
&$-0.3\pm0.2$
&GB6 J1014+2301
&
\\
 10 15 11
&$-$45 11
&   
&$1.3\pm0.03$
&$1.0\pm0.04$
&$0.9\pm0.04$
&\nodata
&\nodata
&$-0.7\pm0.2$
&PMN J1014-4508
&
\\
 10 17 40
&\phs35 51
&   
&$0.7\pm0.03$
&$0.9\pm0.05$
&$0.8\pm0.06$
&$0.9\pm0.1$
&\nodata
&$0.2\pm0.2$
&GB6 J1018+3550
&
\\
 10 18 48
&$-$31 31
&   
&$1.1\pm0.03$
&$1.0\pm0.04$
&$0.7\pm0.06$
&$0.5\pm0.09$
&\nodata
&$-0.6\pm0.2$
&PMN J1018-3123
&
\\
 10 22 16
&\phs40 02
&   
&$1.1\pm0.03$
&$1.2\pm0.05$
&$1.3\pm0.06$
&$0.5\pm0.1$
&\nodata
&$0.2\pm0.2$
&GB6 J1022+4004
&
\\
 10 32 49
&\phs41 17
&103
&$1.2\pm0.03$
&$0.9\pm0.05$
&$0.8\pm0.05$
&$0.8\pm0.1$
&$1.4\pm0.2$
&$-0.3\pm0.1$
&GB6 J1033+4115
&
\\
 10 33 42
&\phs60 50
&   
&$0.9\pm0.03$
&$1.0\pm0.04$
&$0.9\pm0.04$
&$0.6\pm0.07$
&$0.8\pm0.1$
&$-0.1\pm0.2$
&GB6 J1033+6051\tablenotemark{a}
\\
 10 35 24
&$-$20 06
&   
&$0.8\pm0.03$
&$0.4\pm0.05$
&$0.2\pm0.06$
&$0.4\pm0.1$
&\nodata
&$-1.4\pm0.5$
&PMN J1035-2011\tablenotemark{a}
\\
 10 36 31
&$-$37 38
&   
&$0.9\pm0.03$
&$0.8\pm0.04$
&$0.4\pm0.05$
&\nodata
&\nodata
&$-0.5\pm0.3$
&PMN J1036-3744
&
\\
 10 37 21
&$-$29 34
&   
&$1.8\pm0.04$
&$1.7\pm0.05$
&$1.5\pm0.06$
&$1.3\pm0.1$
&$1.7\pm0.2$
&$-0.2\pm0.1$
&PMN J1037-2934
&
\\
 10 38 33
&\phs05 10
&142
&$1.3\pm0.03$
&$0.9\pm0.05$
&$1.2\pm0.06$
&$0.9\pm0.1$
&\nodata
&$-0.4\pm0.2$
&GB6 J1038+0512
&
\\
 10 41 28
&\phs06 11
&   
&$0.9\pm0.03$
&$1.2\pm0.05$
&$1.0\pm0.06$
&$0.8\pm0.1$
&\nodata
&$0.1\pm0.2$
&GB6 J1041+0610
&
\\
 10 41 46
&$-$47 34
&163
&$1.1\pm0.03$
&\nodata
&$0.7\pm0.04$
&\nodata
&$1.6\pm0.2$
&$-0.2\pm0.2$
&PMN J1041-4740
&
\\
 10 42 59
&\phs24 04
&   
&$0.7\pm0.03$
&$0.7\pm0.05$
&$0.9\pm0.06$
&\nodata
&$1.8\pm0.2$
&$0.6\pm0.2$
&GB6 J1043+2408
&
\\
 10 47 03
&\phs71 42
&083
&$1.1\pm0.03$
&$0.9\pm0.05$
&$0.6\pm0.04$
&\nodata
&\nodata
&$-0.8\pm0.3$
&GB6 J1048+7143
&
\\
 10 47 59
&$-$19 10
&   
&$1.3\pm0.03$
&$1.0\pm0.05$
&$0.5\pm0.06$
&\nodata
&\nodata
&$-1.1\pm0.3$
&PMN J1048-1909
&
\\
 10 56 22
&\phs81 12
&   
&$1.2\pm0.03$
&$1.1\pm0.04$
&$0.9\pm0.05$
&$0.8\pm0.09$
&$0.8\pm0.2$
&$-0.3\pm0.2$
&\nodata
&
\\
 10 58 27
&\phs01 34
&149
&$5.3\pm0.04$
&$5.0\pm0.06$
&$4.8\pm0.07$
&$4.7\pm0.1$
&$3.1\pm0.2$
&$-0.2\pm0.04$
&GB6 J1058+0133
&
\\
 10 59 12
&$-$80 03
&176
&$2.5\pm0.03$
&$2.7\pm0.05$
&$2.7\pm0.05$
&$2.6\pm0.1$
&$1.9\pm0.1$
&$0.1\pm0.06$
&PMN J1058-8003
&
\\
 11 02 01
&\phs72 27
&   
&$1.2\pm0.03$
&$1.2\pm0.05$
&$1.2\pm0.04$
&$0.6\pm0.09$
&\nodata
&$-0.2\pm0.2$
&GB6 J1101+7225\tablenotemark{a}
\\
 11 02 08
&$-$44 02
&   
&$0.6\pm0.02$
&$0.8\pm0.03$
&$0.6\pm0.05$
&$0.9\pm0.08$
&\nodata
&$0.4\pm0.2$
&PMN J1102-4404
&
\\
 11 07 15
&$-$44 46
&166
&$1.7\pm0.03$
&$1.7\pm0.04$
&$1.6\pm0.05$
&$1.4\pm0.08$
&$0.8\pm0.1$
&$-0.2\pm0.09$
&PMN J1107-4449
&
\\
 11 18 07
&$-$46 33
&   
&$1.2\pm0.02$
&$0.8\pm0.03$
&$0.8\pm0.05$
&$0.8\pm0.08$
&$0.8\pm0.2$
&$-0.6\pm0.1$
&PMN J1118-4634
&
\\
 11 18 32
&$-$12 32
&   
&$1.2\pm0.03$
&$1.1\pm0.05$
&$1.1\pm0.06$
&$0.5\pm0.1$
&$1.1\pm0.2$
&$-0.3\pm0.2$
&PMN J1118-1232\tablenotemark{a}
\\
 11 18 48
&\phs12 38
&   
&$1.0\pm0.03$
&$0.8\pm0.05$
&$0.9\pm0.06$
&$0.8\pm0.1$
&\nodata
&$-0.3\pm0.2$
&GB6 J1118+1234
&
\\
 11 27 05
&$-$18 58
&159
&$1.4\pm0.03$
&$1.4\pm0.05$
&$1.6\pm0.06$
&$1.4\pm0.1$
&$1.9\pm0.2$
&$0.1\pm0.1$
&PMN J1127-1857
&
\\
 11 30 11
&$-$14 51
&157
&$2.1\pm0.04$
&$1.7\pm0.05$
&$2.0\pm0.07$
&$1.2\pm0.1$
&$2.3\pm0.2$
&$-0.2\pm0.1$
&PMN J1130-1449
&
\\
 11 30 49
&\phs38 14
&101
&$1.0\pm0.03$
&$1.0\pm0.05$
&$1.0\pm0.05$
&$0.8\pm0.09$
&$1.3\pm0.2$
&$0.0\pm0.1$
&GB6 J1130+3815\tablenotemark{a}
\\
 11 37 30
&$-$74 14
&   
&$0.9\pm0.03$
&$0.7\pm0.04$
&$0.3\pm0.05$
&$0.4\pm0.09$
&\nodata
&$-0.8\pm0.3$
&PMN J1136-7415
&
\\
 11 45 10
&$-$69 58
&   
&$0.8\pm0.03$
&$0.9\pm0.04$
&$0.9\pm0.05$
&$1.0\pm0.08$
&$1.0\pm0.1$
&$0.2\pm0.1$
&PMN J1145-6953
&
\\
 11 46 07
&$-$48 43
&   
&$0.8\pm0.02$
&$1.0\pm0.04$
&$0.7\pm0.05$
&$1.0\pm0.09$
&$1.2\pm0.2$
&$0.2\pm0.1$
&PMN J1145-4836\tablenotemark{a}
\\
 11 46 54
&\phs40 00
&   
&$1.1\pm0.03$
&$1.3\pm0.04$
&$1.3\pm0.05$
&$0.9\pm0.09$
&\nodata
&$0.2\pm0.2$
&GB6 J1146+3958\tablenotemark{a}
\\
 11 47 06
&$-$38 11
&169
&$2.2\pm0.04$
&$2.3\pm0.06$
&$2.2\pm0.07$
&$2.0\pm0.1$
&$1.6\pm0.2$
&$-0.1\pm0.09$
&PMN J1147-3812
&
\\
 11 50 27
&$-$79 27
&   
&$1.5\pm0.03$
&$1.1\pm0.04$
&$0.6\pm0.05$
&$0.8\pm0.09$
&\nodata
&$-1.0\pm0.2$
&PMN J1150-7918
&
\\
 11 50 45
&$-$00 26
&   
&$0.7\pm0.03$
&$0.4\pm0.05$
&$0.6\pm0.06$
&\nodata
&\nodata
&$-0.4\pm0.4$
&PMN J1150-0024
&
\\
 11 52 33
&$-$08 45
&   
&$0.9\pm0.03$
&$0.9\pm0.05$
&$1.2\pm0.06$
&$0.6\pm0.1$
&\nodata
&$0.2\pm0.2$
&PMN J1152-0841
&
\\
 11 53 12
&\phs49 32
&090
&$2.2\pm0.03$
&$2.1\pm0.05$
&$2.1\pm0.06$
&$1.7\pm0.08$
&$1.3\pm0.1$
&$-0.2\pm0.08$
&GB6 J1153+4931\tablenotemark{a}
\\
 11 54 15
&$-$35 14
&   
&$0.9\pm0.03$
&$0.9\pm0.05$
&$0.9\pm0.06$
&$0.8\pm0.1$
&\nodata
&$-0.0\pm0.2$
&PMN J1154-3504
&
\\
 11 55 42
&\phs81 03
&078
&$0.9\pm0.03$
&$0.7\pm0.04$
&$0.7\pm0.05$
&$0.9\pm0.09$
&$1.3\pm0.2$
&$-0.1\pm0.2$
&1Jy 1150+81
&
\\
 11 57 44
&\phs16 36
&   
&$1.0\pm0.03$
&$1.1\pm0.05$
&$1.1\pm0.06$
&$1.0\pm0.1$
&$1.1\pm0.2$
&$0.0\pm0.2$
&GB6 J1157+1639
&
\\
 11 59 35
&\phs29 14
&111
&$2.2\pm0.04$
&$2.2\pm0.06$
&$2.1\pm0.07$
&$1.6\pm0.1$
&$0.8\pm0.2$
&$-0.2\pm0.1$
&GB6 J1159+2914
&
\\
 12 03 30
&\phs48 08
&   
&$0.9\pm0.02$
&$0.7\pm0.04$
&$0.6\pm0.05$
&$0.2\pm0.08$
&$0.7\pm0.2$
&$-0.5\pm0.2$
&GB6 J1203+4803\tablenotemark{a}
\\
 12 05 51
&$-$26 39
&   
&$1.1\pm0.04$
&$1.0\pm0.05$
&$1.0\pm0.06$
&$0.9\pm0.1$
&$1.3\pm0.2$
&$-0.0\pm0.2$
&PMN J1205-2634
&
\\
 12 06 57
&$-$52 18
&   
&$0.0\pm0.04$
&$1.5\pm0.04$
&$1.1\pm0.05$
&$0.8\pm0.08$
&\nodata
&$-1.0\pm0.3$
&PMN J1205-5217\tablenotemark{a}
\\
 12 08 20
&$-$24 00
&172
&$1.1\pm0.03$
&$1.1\pm0.06$
&$0.5\pm0.06$
&$0.8\pm0.1$
&\nodata
&$-0.5\pm0.3$
&\nodata
&
\\
 12 09 04
&$-$52 23
&   
&\nodata
&$1.7\pm0.04$
&$0.7\pm0.05$
&$0.5\pm0.08$
&\nodata
&$-2.6\pm0.5$
&\nodata
&
\\
 12 11 39
&$-$52 35
&   
&$4.2\pm0.03$
&$2.5\pm0.04$
&$1.9\pm0.06$
&$1.2\pm0.08$
&\nodata
&$-1.3\pm0.08$
&PMN J1212-5245\tablenotemark{a}
\\
 12 15 58
&$-$17 29
&173
&$1.6\pm0.03$
&$1.3\pm0.05$
&$1.3\pm0.06$
&$0.9\pm0.1$
&$0.8\pm0.2$
&$-0.5\pm0.1$
&PMN J1215-1731
&
\\
 12 18 58
&\phs48 31
&   
&$0.9\pm0.02$
&$1.1\pm0.03$
&$0.9\pm0.04$
&$1.0\pm0.08$
&$0.5\pm0.1$
&$0.1\pm0.1$
&GB6 J1219+4830
&
\\
 12 19 21
&\phs05 49
&164
&$3.0\pm0.04$
&$2.3\pm0.06$
&$2.1\pm0.06$
&$1.3\pm0.1$
&$1.3\pm0.2$
&$-0.7\pm0.09$
&GB6 J1219+0549A\tablenotemark{a}
\\
 12 22 12
&\phs04 13
&   
&$0.6\pm0.03$
&$0.6\pm0.05$
&$0.7\pm0.06$
&$0.7\pm0.1$
&\nodata
&$0.2\pm0.3$
&GB6 J1222+0413
&
\\
 12 24 28
&$-$83 08
&178
&$1.0\pm0.03$
&$1.2\pm0.04$
&$1.1\pm0.05$
&$1.1\pm0.08$
&\nodata
&$0.2\pm0.2$
&PMN J1224-8312
&
\\
 12 24 40
&\phs21 24
&   
&$0.6\pm0.03$
&$0.5\pm0.05$
&$0.5\pm0.06$
&$0.6\pm0.1$
&\nodata
&$-0.2\pm0.3$
&GB6 J1224+2122
&
\\
 12 29 06
&\phs02 03
&170
&$24.2\pm0.04$
&$22.1\pm0.06$
&$20.9\pm0.07$
&$18.6\pm0.1$
&$15.2\pm0.2$
&$-0.3\pm0.01$
&GB6 J1229+0202
&
\\
 12 30 51
&\phs12 23
&165
&$21.4\pm0.04$
&$16.6\pm0.06$
&$14.2\pm0.07$
&$10.6\pm0.1$
&$8.0\pm0.2$
&$-0.7\pm0.01$
&GB6 J1230+1223
&
\\
 12 39 31
&\phs07 27
&   
&$1.2\pm0.03$
&$1.1\pm0.05$
&$0.9\pm0.06$
&$1.3\pm0.1$
&\nodata
&$-0.2\pm0.2$
&GB6 J1239+0730
&
\\
 12 39 44
&$-$10 25
&   
&$0.9\pm0.03$
&$0.8\pm0.05$
&$0.8\pm0.06$
&$1.0\pm0.1$
&$1.3\pm0.2$
&$0.1\pm0.2$
&PMN J1239-1023
&
\\
 12 46 52
&$-$25 46
&177
&$1.3\pm0.03$
&$1.1\pm0.06$
&$1.5\pm0.06$
&$1.8\pm0.1$
&$0.8\pm0.2$
&$0.2\pm0.1$
&PMN J1246-2547
&
\\
 12 48 54
&$-$46 00
&   
&$0.6\pm0.03$
&$0.5\pm0.05$
&$0.7\pm0.05$
&$0.5\pm0.09$
&$0.9\pm0.2$
&$0.2\pm0.2$
&PMN J1248-4559
&
\\
 12 55 11
&$-$71 32
&   
&$0.5\pm0.03$
&$0.2\pm0.04$
&$0.2\pm0.04$
&$0.3\pm0.08$
&\nodata
&$-0.8\pm0.5$
&PMN J1254-7138
&
\\
 12 56 12
&$-$05 47
&181
&$17.7\pm0.04$
&$18.4\pm0.07$
&$18.4\pm0.07$
&$17.4\pm0.1$
&$14.6\pm0.2$
&$0.0\pm0.01$
&PMN J1256-0547
&
\\
 12 58 09
&$-$31 59
&180
&$1.4\pm0.03$
&$1.2\pm0.05$
&$1.3\pm0.06$
&$0.6\pm0.1$
&$1.1\pm0.2$
&$-0.3\pm0.1$
&PMN J1257-3154
&
\\
 12 58 27
&\phs32 26
&   
&$0.6\pm0.03$
&$0.6\pm0.04$
&$0.4\pm0.05$
&$0.5\pm0.1$
&\nodata
&$-0.3\pm0.3$
&GB6 J1257+3229\tablenotemark{a}
\\
 12 58 50
&$-$22 22
&   
&$1.0\pm0.04$
&$0.9\pm0.05$
&$0.7\pm0.06$
&$1.0\pm0.1$
&\nodata
&$-0.3\pm0.2$
&PMN J1258-2219
&
\\
 12 59 17
&\phs51 41
&   
&$0.4\pm0.03$
&$0.6\pm0.04$
&$0.6\pm0.04$
&$0.5\pm0.08$
&$1.2\pm0.1$
&$0.6\pm0.2$
&GB6 J1259+5141\tablenotemark{a}
\\
 13 02 33
&\phs57 46
&   
&$0.7\pm0.03$
&$0.8\pm0.04$
&$0.5\pm0.04$
&$0.6\pm0.08$
&$1.1\pm0.2$
&$0.0\pm0.2$
&GB6 J1302+5748
&
\\
 13 05 18
&$-$10 31
&   
&$0.8\pm0.04$
&$0.7\pm0.05$
&$0.5\pm0.06$
&$1.1\pm0.1$
&$1.2\pm0.2$
&$0.2\pm0.2$
&PMN J1305-1033
&
\\
 13 05 55
&$-$49 30
&   
&$1.2\pm0.03$
&$1.0\pm0.05$
&$1.0\pm0.05$
&$1.1\pm0.09$
&$1.0\pm0.2$
&$-0.2\pm0.1$
&PMN J1305-4928
&
\\
 13 10 40
&\phs32 22
&052
&$2.6\pm0.03$
&$2.5\pm0.05$
&$2.4\pm0.06$
&$1.5\pm0.09$
&$1.3\pm0.2$
&$-0.3\pm0.08$
&GB6 J1310+3220
&
\\
 13 16 08
&$-$33 38
&182
&$1.9\pm0.04$
&$1.9\pm0.05$
&$2.2\pm0.06$
&$2.1\pm0.1$
&$1.6\pm0.2$
&$0.1\pm0.09$
&PMN J1316-3339
&
\\
 13 18 06
&$-$42 05
&   
&\nodata
&\nodata
&$0.4\pm0.06$
&$0.6\pm0.1$
&\nodata
&$1.1\pm1$
&\nodata
&
\\
 13 24 29
&$-$10 49
&   
&$0.7\pm0.03$
&$1.0\pm0.05$
&$0.8\pm0.06$
&$1.2\pm0.1$
&$1.5\pm0.2$
&$0.6\pm0.2$
&PMN J1324-1049
&
\\
 13 27 20
&\phs22 10
&   
&$0.8\pm0.03$
&$1.1\pm0.05$
&$0.8\pm0.05$
&$0.6\pm0.1$
&$1.5\pm0.2$
&$0.3\pm0.2$
&GB6 J1327+2210\tablenotemark{a}
\\
 13 28 40
&\phs32 03
&   
&$1.3\pm0.03$
&$0.7\pm0.05$
&$0.5\pm0.05$
&$0.5\pm0.09$
&\nodata
&$-1.5\pm0.3$
&\nodata
&
\\
 13 30 52
&\phs25 02
&   
&$1.1\pm0.03$
&$1.2\pm0.05$
&$1.3\pm0.05$
&$1.0\pm0.1$
&\nodata
&$0.2\pm0.2$
&GB6 J1330+2509\tablenotemark{a}
\\
 13 31 19
&\phs30 31
&026
&$2.3\pm0.03$
&$1.7\pm0.05$
&$1.3\pm0.05$
&$0.7\pm0.09$
&\nodata
&$-1.0\pm0.1$
&GB6 J1331+3030
&
\\
 13 32 49
&\phs01 59
&   
&$1.6\pm0.03$
&$1.8\pm0.05$
&$1.6\pm0.06$
&$1.5\pm0.1$
&$1.5\pm0.2$
&$-0.0\pm0.1$
&GB6 J1332+0200
&
\\
 13 33 14
&\phs27 24
&   
&$0.8\pm0.03$
&$1.0\pm0.05$
&$1.0\pm0.05$
&$1.0\pm0.1$
&\nodata
&$0.4\pm0.2$
&GB6 J1333+2725\tablenotemark{a}
\\
 13 36 51
&$-$33 58
&185
&$2.1\pm0.04$
&$1.7\pm0.05$
&$1.3\pm0.06$
&$0.9\pm0.1$
&$0.8\pm0.2$
&$-0.7\pm0.1$
&PMN J1336-3358
&
\\
 13 37 40
&$-$12 57
&188
&$6.1\pm0.04$
&$6.4\pm0.06$
&$6.6\pm0.07$
&$6.3\pm0.1$
&$5.2\pm0.2$
&$0.0\pm0.03$
&PMN J1337-1257
&
\\
 13 43 27
&\phs66 00
&   
&$0.5\pm0.03$
&$0.2\pm0.04$
&$0.3\pm0.04$
&\nodata
&\nodata
&$-1.6\pm0.7$
&GB6 J1344+6606\tablenotemark{a}
\\
 13 47 45
&\phs12 18
&   
&$1.0\pm0.03$
&$1.2\pm0.05$
&$1.2\pm0.06$
&$1.0\pm0.1$
&\nodata
&$0.2\pm0.2$
&GB6 J1347+1217
&
\\
 13 52 22
&\phs31 22
&   
&$0.8\pm0.03$
&$0.4\pm0.04$
&$0.6\pm0.05$
&$0.7\pm0.09$
&$0.9\pm0.2$
&$-0.1\pm0.2$
&GB6 J1352+3126
&
\\
 13 54 49
&$-$10 42
&197
&$1.2\pm0.03$
&$0.8\pm0.05$
&$0.5\pm0.06$
&$0.7\pm0.1$
&\nodata
&$-0.9\pm0.3$
&PMN J1354-1041
&
\\
 13 56 41
&\phs76 44
&   
&$0.7\pm0.03$
&$0.6\pm0.05$
&$0.6\pm0.04$
&$0.9\pm0.09$
&$0.6\pm0.2$
&$0.1\pm0.2$
&\nodata\tablenotemark{c}
\\
 13 56 55
&\phs19 18
&004
&$1.7\pm0.04$
&$1.6\pm0.05$
&$1.5\pm0.05$
&$1.5\pm0.1$
&$1.0\pm0.2$
&$-0.2\pm0.1$
&GB6 J1357+1919
&
\\
 13 57 11
&$-$15 33
&   
&$0.5\pm0.03$
&\nodata
&\nodata
&\nodata
&$0.8\pm0.2$
&$0.4\pm0.4$
&PMN J1357-1527
&
\\
 14 09 00
&$-$07 49
&203
&$0.8\pm0.03$
&$0.7\pm0.05$
&$0.8\pm0.06$
&\nodata
&$0.5\pm0.2$
&$-0.1\pm0.3$
&1Jy 1406-076
&
\\
 14 11 07
&\phs52 16
&   
&$1.0\pm0.03$
&$0.4\pm0.04$
&$0.4\pm0.05$
&\nodata
&\nodata
&$-1.9\pm0.4$
&GB6 J1411+5212
&
\\
 14 15 51
&\phs13 23
&   
&$1.1\pm0.03$
&$1.2\pm0.05$
&$0.9\pm0.06$
&$0.7\pm0.1$
&$0.8\pm0.2$
&$-0.3\pm0.2$
&GB6 J1415+1320
&
\\
 14 17 54
&\phs46 11
&   
&$0.8\pm0.03$
&$0.8\pm0.04$
&$0.8\pm0.04$
&\nodata
&\nodata
&$-0.1\pm0.2$
&GB6 J1417+4606
&
\\
 14 19 30
&\phs54 26
&   
&$0.7\pm0.03$
&$0.6\pm0.04$
&$0.7\pm0.04$
&$0.8\pm0.08$
&\nodata
&$0.1\pm0.2$
&GB6 J1419+5423\tablenotemark{a}
\\
 14 19 40
&\phs38 22
&042
&$1.1\pm0.02$
&$1.3\pm0.04$
&$1.4\pm0.04$
&$1.0\pm0.07$
&$1.0\pm0.1$
&$0.2\pm0.1$
&GB6 J1419+3822
&
\\
 14 20 10
&\phs27 03
&   
&$0.9\pm0.03$
&$1.3\pm0.04$
&$1.1\pm0.05$
&$1.0\pm0.09$
&$1.1\pm0.2$
&$0.3\pm0.1$
&GB6 J1419+2706\tablenotemark{a}
\\
 14 27 29
&$-$33 03
&193
&$0.9\pm0.03$
&$1.4\pm0.05$
&$1.7\pm0.06$
&$1.9\pm0.1$
&\nodata
&$0.9\pm0.1$
&PMN J1427-3306
&
\\
 14 27 53
&$-$42 06
&191
&$3.0\pm0.04$
&$2.7\pm0.06$
&$2.5\pm0.07$
&$2.3\pm0.1$
&$1.8\pm0.2$
&$-0.3\pm0.07$
&PMN J1427-4206
&
\\
 14 37 15
&\phs63 35
&   
&$0.7\pm0.03$
&$0.3\pm0.04$
&$0.3\pm0.04$
&$0.7\pm0.08$
&\nodata
&$-0.3\pm0.3$
&GB6 J1436+6336\tablenotemark{a}
\\
 14 38 21
&$-$22 06
&   
&$1.3\pm0.03$
&$1.1\pm0.05$
&$1.2\pm0.06$
&$1.4\pm0.1$
&\nodata
&$-0.0\pm0.1$
&PMN J1438-2204\tablenotemark{a}
\\
 14 42 54
&\phs51 57
&   
&$0.9\pm0.03$
&$1.1\pm0.04$
&$1.0\pm0.04$
&$1.0\pm0.08$
&\nodata
&$0.2\pm0.2$
&GB6 J1443+5201
&
\\
 14 46 28
&$-$16 22
&   
&$1.1\pm0.03$
&$1.0\pm0.05$
&$1.1\pm0.06$
&$1.0\pm0.1$
&$0.9\pm0.2$
&$-0.0\pm0.2$
&PMN J1445-1628
&
\\
 14 54 18
&$-$37 49
&   
&$1.3\pm0.03$
&$1.2\pm0.05$
&$1.1\pm0.06$
&$1.0\pm0.1$
&\nodata
&$-0.2\pm0.2$
&PMN J1454-3747
&
\\
 14 57 13
&$-$35 37
&   
&$0.6\pm0.03$
&$0.7\pm0.05$
&$1.1\pm0.06$
&$1.3\pm0.1$
&$1.4\pm0.2$
&$0.7\pm0.2$
&PMN J1457-3538
&
\\
 14 58 16
&\phs71 40
&071
&$1.2\pm0.03$
&$0.7\pm0.05$
&$0.5\pm0.04$
&$0.6\pm0.08$
&$0.9\pm0.1$
&$-0.7\pm0.2$
&GB6 J1459+7140
&
\\
 15 03 02
&$-$41 56
&   
&$2.7\pm0.04$
&$2.3\pm0.06$
&$2.0\pm0.06$
&$1.6\pm0.1$
&$1.5\pm0.2$
&$-0.5\pm0.09$
&PMN J1503-4154
&
\\
 15 04 27
&\phs10 30
&006
&$1.9\pm0.04$
&$2.0\pm0.05$
&$1.7\pm0.06$
&$1.2\pm0.1$
&$1.5\pm0.2$
&$-0.2\pm0.1$
&GB6 J1504+1029
&
\\
 15 06 54
&$-$16 41
&   
&$1.1\pm0.04$
&$0.6\pm0.06$
&$0.7\pm0.07$
&$0.8\pm0.1$
&$1.1\pm0.2$
&$-0.4\pm0.2$
&PMN J1507-1652
\tablenotemark{a}
\\
 15 07 05
&\phs42 32
&   
&$0.4\pm0.03$
&$0.3\pm0.04$
&$0.7\pm0.04$
&$0.7\pm0.08$
&\nodata
&$0.8\pm0.3$
&GB6 J1506+4239
&
\\
 15 10 37
&$-$05 46
&   
&$0.9\pm0.04$
&$1.0\pm0.05$
&$0.9\pm0.06$
&$0.9\pm0.1$
&$1.0\pm0.2$
&$0.0\pm0.2$
&PMN J1510-0543
&
\\
 15 12 45
&$-$09 05
&207
&$2.1\pm0.04$
&$2.0\pm0.05$
&$2.0\pm0.06$
&$2.1\pm0.1$
&$1.7\pm0.2$
&$-0.1\pm0.09$
&1Jy 1510-08
&
\\
 15 13 58
&$-$10 14
&   
&$1.1\pm0.04$
&$0.9\pm0.06$
&$0.7\pm0.06$
&$0.7\pm0.1$
&$1.1\pm0.2$
&$-0.3\pm0.2$
&PMN J1513-1012
&
\\
 15 16 42
&\phs00 15
&002
&$1.7\pm0.04$
&$2.1\pm0.05$
&$2.0\pm0.06$
&$2.0\pm0.1$
&$1.5\pm0.2$
&$0.1\pm0.1$
&GB6 J1516+0015
&
\\
 15 16 59
&\phs19 25
&   
&$0.6\pm0.03$
&$0.5\pm0.04$
&$0.7\pm0.05$
&$1.0\pm0.09$
&\nodata
&$0.4\pm0.2$
&GB6 J1516+1932
&
\\
 15 17 43
&$-$24 21
&205
&$2.2\pm0.04$
&$2.2\pm0.06$
&$2.1\pm0.07$
&$2.0\pm0.1$
&$1.5\pm0.2$
&$-0.1\pm0.09$
&PMN J1517-2422
&
\\
 15 34 54
&\phs01 26
&   
&$0.8\pm0.03$
&$0.6\pm0.05$
&$0.8\pm0.06$
&$0.7\pm0.1$
&\nodata
&$-0.2\pm0.2$
&GB6 J1534+0131
&
\\
 15 40 58
&\phs14 46
&   
&$0.9\pm0.03$
&$0.7\pm0.05$
&$0.6\pm0.05$
&$0.7\pm0.09$
&\nodata
&$-0.5\pm0.2$
&GB6 J1540+1447
&
\\
 15 49 32
&\phs02 36
&005
&$2.6\pm0.04$
&$2.7\pm0.06$
&$2.5\pm0.07$
&$1.9\pm0.1$
&$2.2\pm0.2$
&$-0.1\pm0.08$
&GB6 J1549+0237
&
\\
 15 49 35
&\phs50 35
&   
&$0.8\pm0.03$
&$0.5\pm0.04$
&$0.6\pm0.04$
&\nodata
&\nodata
&$-0.7\pm0.3$
&GB6 J1549+5038
&
\\
 15 50 37
&\phs05 26
&007
&$2.8\pm0.04$
&$2.6\pm0.06$
&$2.2\pm0.07$
&$1.9\pm0.1$
&$1.6\pm0.2$
&$-0.4\pm0.08$
&GB6 J1550+0527
&
\\
 16 02 08
&\phs33 28
&   
&$1.1\pm0.03$
&$0.9\pm0.04$
&$1.1\pm0.04$
&$0.7\pm0.08$
&$1.4\pm0.1$
&$-0.1\pm0.1$
&GB6 J1602+3326
&
\\
 16 04 30
&\phs57 18
&   
&$0.9\pm0.03$
&$1.1\pm0.04$
&$1.2\pm0.04$
&$0.8\pm0.07$
&$0.9\pm0.1$
&$0.2\pm0.1$
&GB6 J1604+5714\tablenotemark{a}
\\
 16 08 55
&\phs10 27
&009
&$1.7\pm0.04$
&$1.6\pm0.05$
&$1.8\pm0.05$
&$1.9\pm0.1$
&$1.7\pm0.2$
&$0.1\pm0.1$
&GB6 J1608+1029
&
\\
 16 13 41
&\phs34 12
&023
&$3.7\pm0.03$
&$3.2\pm0.05$
&$2.9\pm0.05$
&$2.3\pm0.09$
&$1.8\pm0.1$
&$-0.4\pm0.06$
&GB6 J1613+3412
&
\\
 16 17 57
&$-$77 16
&183
&$2.3\pm0.03$
&$2.1\pm0.05$
&$1.9\pm0.05$
&$1.6\pm0.08$
&$1.0\pm0.1$
&$-0.4\pm0.08$
&PMN J1617-7717
&
\\
 16 23 41
&$-$68 15
&   
&$0.8\pm0.02$
&$0.9\pm0.03$
&$0.6\pm0.05$
&\nodata
&\nodata
&$-0.2\pm0.2$
&PMN J1624-6809
&
\\
 16 32 56
&\phs82 27
&076
&$1.5\pm0.03$
&$1.7\pm0.04$
&$1.5\pm0.06$
&$1.9\pm0.08$
&$0.7\pm0.1$
&$0.1\pm0.09$
&\nodata\tablenotemark{d}
\\
 16 35 16
&\phs38 07
&033
&$3.8\pm0.03$
&$4.2\pm0.05$
&$4.2\pm0.05$
&$3.8\pm0.1$
&$3.4\pm0.2$
&$0.0\pm0.04$
&GB6 J1635+3808
&
\\
 16 37 30
&\phs47 13
&   
&$1.2\pm0.03$
&$1.2\pm0.04$
&$1.3\pm0.04$
&$1.2\pm0.08$
&\nodata
&$0.1\pm0.1$
&GB6 J1637+4717
&
\\
 16 38 15
&\phs57 22
&056
&$1.7\pm0.03$
&$1.7\pm0.04$
&$1.6\pm0.05$
&$1.6\pm0.07$
&$1.5\pm0.1$
&$-0.1\pm0.08$
&GB6 J1638+5720
&
\\
 16 42 26
&\phs68 54
&069
&$2.2\pm0.03$
&$2.1\pm0.04$
&$2.0\pm0.04$
&$1.9\pm0.08$
&$2.0\pm0.1$
&$-0.1\pm0.06$
&GB6 J1642+6856\tablenotemark{a}
\\
 16 42 53
&\phs39 48
&035
&$7.2\pm0.03$
&$6.7\pm0.05$
&$6.2\pm0.05$
&$5.4\pm0.1$
&$4.6\pm0.2$
&$-0.3\pm0.03$
&GB6 J1642+3948
&
\\
 16 42 57
&$-$77 14
&   
&$0.7\pm0.03$
&$0.7\pm0.04$
&$0.6\pm0.04$
&$0.8\pm0.08$
&$1.2\pm0.1$
&$0.2\pm0.2$
&PMN J1644-7715
&
\\
 16 48 14
&\phs41 09
&   
&$0.7\pm0.03$
&$0.8\pm0.04$
&$1.1\pm0.04$
&$0.9\pm0.08$
&$0.9\pm0.1$
&$0.5\pm0.2$
&GB6 J1648+4104\tablenotemark{a}
\\
 16 51 05
&\phs04 56
&010
&$1.5\pm0.04$
&$0.7\pm0.05$
&$0.4\pm0.06$
&$0.7\pm0.1$
&\nodata
&$-1.5\pm0.3$
&GB6 J1651+0459
&
\\
 16 54 12
&\phs39 41
&036
&$1.3\pm0.03$
&$1.2\pm0.04$
&$1.1\pm0.04$
&$0.5\pm0.08$
&$0.6\pm0.1$
&$-0.3\pm0.1$
&GB6 J1653+3945\tablenotemark{a}
\\
 16 57 18
&\phs57 07
&   
&$0.3\pm0.02$
&$0.3\pm0.04$
&$0.5\pm0.04$
&$0.8\pm0.07$
&$0.7\pm0.1$
&$1.0\pm0.3$
&GB6 J1657+5705
&
\\
 16 58 04
&\phs47 49
&   
&$1.3\pm0.03$
&$1.5\pm0.04$
&$0.9\pm0.04$
&\nodata
&\nodata
&$-0.3\pm0.2$
&\nodata
&
\\
 16 58 05
&\phs07 42
&013
&$1.8\pm0.04$
&$1.9\pm0.06$
&$1.8\pm0.07$
&$1.6\pm0.09$
&\nodata
&$-0.1\pm0.1$
&GB6 J1658+0741
&
\\
 16 58 50
&\phs05 16
&   
&$0.9\pm0.03$
&$0.6\pm0.05$
&$0.6\pm0.05$
&$0.6\pm0.1$
&\nodata
&$-0.6\pm0.3$
&GB6 J1658+0515
&
\\
 16 59 50
&\phs68 26
&   
&$0.2\pm0.02$
&$0.4\pm0.03$
&$0.5\pm0.03$
&$0.8\pm0.06$
&$1.3\pm0.1$
&$1.2\pm0.2$
&GB6 J1700+6830
&
\\
 17 01 31
&\phs39 57
&   
&$0.7\pm0.03$
&$0.8\pm0.04$
&$1.0\pm0.05$
&$0.9\pm0.08$
&$1.5\pm0.2$
&$0.4\pm0.1$
&GB6 J1701+3954
&
\\
 17 03 34
&$-$62 13
&198
&$1.8\pm0.03$
&$2.0\pm0.04$
&$1.9\pm0.06$
&$1.9\pm0.09$
&$0.7\pm0.2$
&$0.0\pm0.09$
&PMN J1703-6212
&
\\
 17 07 39
&\phs01 47
&   
&$0.8\pm0.03$
&$0.7\pm0.05$
&$1.0\pm0.06$
&$0.6\pm0.1$
&\nodata
&$0.1\pm0.2$
&GB6 J1707+0148
&
\\
 17 16 16
&\phs68 42
&   
&$0.6\pm0.02$
&$0.7\pm0.03$
&$0.4\pm0.03$
&$0.6\pm0.06$
&\nodata
&$-0.2\pm0.2$
&GB6 J1716+6836
&
\\
 17 20 09
&\phs00 50
&   
&$1.2\pm0.05$
&$0.7\pm0.06$
&$0.9\pm0.07$
&$0.7\pm0.1$
&$0.7\pm0.2$
&$-0.6\pm0.2$
&GB6 J1720+0049
&
\\
 17 24 05
&$-$65 00
&196
&$2.4\pm0.03$
&$2.0\pm0.05$
&$1.6\pm0.05$
&$1.6\pm0.09$
&$1.0\pm0.1$
&$-0.5\pm0.09$
&PMN J1723-6500
&
\\
 17 27 18
&\phs45 30
&043
&$1.1\pm0.03$
&$1.0\pm0.04$
&$0.9\pm0.05$
&$0.9\pm0.08$
&$1.1\pm0.1$
&$-0.1\pm0.1$
&GB6 J1727+4530
&
\\
 17 28 19
&\phs04 28
&   
&$0.2\pm0.03$
&$0.4\pm0.05$
&$0.5\pm0.05$
&$0.7\pm0.1$
&\nodata
&$1.4\pm0.5$
&GB6 J1728+0426
&
\\
 17 34 17
&\phs38 57
&038
&$1.2\pm0.03$
&$1.4\pm0.04$
&$1.2\pm0.05$
&$1.2\pm0.08$
&\nodata
&$0.1\pm0.1$
&GB6 J1734+3857
&
\\
 17 35 52
&\phs36 16
&   
&$0.8\pm0.03$
&$0.6\pm0.04$
&$0.7\pm0.05$
&$0.4\pm0.1$
&\nodata
&$-0.3\pm0.3$
&GB6 J1735+3616
&
\\
 17 36 12
&$-$79 34
&186
&$1.2\pm0.03$
&$1.5\pm0.04$
&$1.5\pm0.04$
&$0.9\pm0.08$
&\nodata
&$0.2\pm0.1$
&PMN J1733-7935
&
\\
 17 37 03
&\phs06 26
&   
&$0.8\pm0.03$
&$1.1\pm0.05$
&$0.8\pm0.05$
&$0.8\pm0.1$
&$0.9\pm0.2$
&$0.2\pm0.2$
&GB6 J1737+0620\tablenotemark{a}
\\
 17 37 23
&$-$56 45
&   
&$1.4\pm0.03$
&$1.1\pm0.05$
&$1.1\pm0.06$
&\nodata
&\nodata
&$-0.4\pm0.2$
&\nodata
&
\\
 17 38 14
&\phs50 20
&   
&$0.9\pm0.03$
&$0.4\pm0.04$
&$0.4\pm0.05$
&$0.5\pm0.08$
&\nodata
&$-0.9\pm0.3$
&\nodata
&
\\
 17 40 11
&\phs47 39
&   
&$0.8\pm0.03$
&$0.7\pm0.04$
&$0.8\pm0.04$
&$0.9\pm0.08$
&$0.9\pm0.1$
&$0.1\pm0.2$
&GB6 J1739+4738
&
\\
 17 40 37
&\phs52 13
&048
&$1.3\pm0.02$
&$1.2\pm0.04$
&$1.2\pm0.04$
&$1.2\pm0.07$
&$1.0\pm0.1$
&$-0.1\pm0.1$
&GB6 J1740+5211
&
\\
 17 47 42
&\phs70 03
&068
&$0.6\pm0.02$
&$0.7\pm0.03$
&$0.7\pm0.03$
&$0.8\pm0.05$
&$0.9\pm0.08$
&$0.2\pm0.1$
&GB6 J1748+7005
&
\\
 17 51 36
&\phs09 37
&   
&$4.6\pm0.04$
&$4.8\pm0.06$
&$4.8\pm0.07$
&$4.5\pm0.1$
&$3.7\pm0.2$
&$-0.0\pm0.04$
&GB6 J1751+0938
&
\\
 17 53 30
&\phs28 48
&022
&$2.0\pm0.03$
&$1.9\pm0.05$
&$1.8\pm0.05$
&$1.7\pm0.08$
&$1.4\pm0.1$
&$-0.2\pm0.08$
&GB6 J1753+2847
&
\\
 17 53 42
&\phs44 01
&   
&$0.5\pm0.03$
&$0.6\pm0.04$
&$0.9\pm0.05$
&\nodata
&$0.6\pm0.1$
&$0.7\pm0.3$
&GB6 J1753+4410\tablenotemark{a}
\\
 17 59 01
&\phs66 33
&064
&$0.7\pm0.01$
&$0.5\pm0.01$
&$0.6\pm0.03$
&$0.5\pm0.05$
&$0.5\pm0.08$
&$-0.4\pm0.1$
&GB6 J1758+6638\tablenotemark{a}
\\
 17 59 55
&\phs38 53
&   
&$1.0\pm0.03$
&$0.6\pm0.04$
&$0.6\pm0.05$
&$0.5\pm0.08$
&\nodata
&$-0.9\pm0.2$
&GB6 J1800+3848\tablenotemark{a}
\\
 18 00 34
&\phs78 27
&072
&$2.1\pm0.03$
&$2.1\pm0.05$
&$1.9\pm0.05$
&$1.8\pm0.09$
&$1.3\pm0.1$
&$-0.2\pm0.08$
&1Jy 1803+78
&
\\
 18 01 36
&\phs44 03
&   
&$1.4\pm0.03$
&$1.6\pm0.05$
&$1.6\pm0.05$
&$1.6\pm0.08$
&$0.9\pm0.1$
&$0.1\pm0.1$
&GB6 J1801+4404
&
\\
 18 03 03
&$-$65 07
&199
&$1.2\pm0.03$
&$1.2\pm0.04$
&$1.4\pm0.05$
&$0.7\pm0.08$
&$0.9\pm0.2$
&$0.0\pm0.1$
&PMN J1803-6507
&
\\
 18 06 44
&\phs69 49
&067
&$1.4\pm0.02$
&$1.3\pm0.03$
&$1.1\pm0.04$
&$0.9\pm0.05$
&$1.0\pm0.08$
&$-0.4\pm0.08$
&GB6 J1806+6949
&
\\
 18 08 34
&\phs57 01
&   
&$0.5\pm0.02$
&$0.6\pm0.04$
&$1.0\pm0.04$
&$1.1\pm0.07$
&\nodata
&$1.0\pm0.2$
&GB6 J1808+5709\tablenotemark{a}
\\
 18 09 01
&\phs45 45
&   
&$0.6\pm0.03$
&$0.6\pm0.04$
&$0.5\pm0.04$
&$0.4\pm0.08$
&\nodata
&$-0.1\pm0.3$
&GB6 J1808+4542
&
\\
 18 11 55
&\phs06 48
&   
&$0.8\pm0.03$
&$0.7\pm0.05$
&$0.8\pm0.05$
&$0.5\pm0.1$
&\nodata
&$-0.2\pm0.2$
&GB6 J1812+0651
&
\\
 18 12 33
&\phs55 51
&   
&$0.2\pm0.02$
&$0.2\pm0.04$
&$0.4\pm0.04$
&$0.7\pm0.08$
&$0.6\pm0.1$
&$1.2\pm0.3$
&\nodata
&
\\
 18 19 51
&$-$55 21
&   
&$0.7\pm0.03$
&$0.2\pm0.05$
&$0.5\pm0.05$
&\nodata
&\nodata
&$-0.8\pm0.4$
&PMN J1819-5521
&
\\
 18 20 04
&$-$63 42
&200
&$1.6\pm0.03$
&$1.4\pm0.04$
&$1.5\pm0.05$
&$1.6\pm0.09$
&$1.5\pm0.2$
&$-0.1\pm0.1$
&PMN J1819-6345
&
\\
 18 24 08
&\phs56 49
&053
&$1.5\pm0.03$
&$1.2\pm0.04$
&$1.3\pm0.04$
&$1.0\pm0.07$
&$0.9\pm0.1$
&$-0.4\pm0.1$
&GB6 J1824+5650
&
\\
 18 25 19
&\phs67 38
&   
&\nodata
&\nodata
&$0.1\pm0.03$
&$0.4\pm0.04$
&$0.9\pm0.08$
&$2.0\pm0.5$
&\nodata
&
\\
 18 29 42
&\phs48 45
&046
&$3.0\pm0.03$
&$2.9\pm0.05$
&$2.6\pm0.05$
&$2.1\pm0.09$
&$1.7\pm0.1$
&$-0.3\pm0.06$
&GB6 J1829+4844
&
\\
 18 32 49
&\phs68 42
&   
&\nodata
&\nodata
&$0.4\pm0.03$
&$0.7\pm0.05$
&$0.6\pm0.09$
&$1.0\pm0.4$
&GB6 J1832+6848
&
\\
 18 34 33
&$-$58 56
&   
&$1.3\pm0.03$
&$1.3\pm0.04$
&$1.2\pm0.05$
&$0.7\pm0.09$
&$1.0\pm0.2$
&$-0.2\pm0.1$
&PMN J1834-5856
&
\\
 18 35 07
&\phs32 46
&   
&$0.9\pm0.03$
&$0.8\pm0.04$
&$0.6\pm0.05$
&$0.4\pm0.08$
&$0.7\pm0.2$
&$-0.4\pm0.2$
&GB6 J1835+3241
&
\\
 18 37 29
&$-$71 05
&192
&$2.1\pm0.03$
&$2.0\pm0.05$
&$1.7\pm0.05$
&$1.4\pm0.06$
&\nodata
&$-0.4\pm0.08$
&PMN J1837-7108
&
\\
 18 38 17
&\phs67 22
&   
&\nodata
&$0.7\pm0.04$
&$0.9\pm0.04$
&$0.8\pm0.06$
&$0.6\pm0.09$
&$0.1\pm0.3$
&GB6 J1838+6722
&
\\
 18 40 36
&\phs79 47
&073
&$1.5\pm0.03$
&$1.0\pm0.04$
&$0.6\pm0.04$
&\nodata
&\nodata
&$-1.3\pm0.2$
&1Jy 1845+79
&
\\
 18 42 48
&\phs68 09
&066
&$1.3\pm0.02$
&$1.4\pm0.04$
&$1.4\pm0.03$
&$1.5\pm0.05$
&$0.9\pm0.09$
&$0.1\pm0.07$
&GB6 J1842+6809\tablenotemark{a}
\\
 18 48 27
&\phs32 20
&   
&$0.5\pm0.03$
&$0.2\pm0.04$
&$0.2\pm0.05$
&\nodata
&$0.9\pm0.2$
&$0.2\pm0.3$
&GB6 J1848+3219
&
\\
 18 49 32
&\phs67 05
&065
&$1.9\pm0.02$
&$2.1\pm0.04$
&$2.1\pm0.03$
&$2.1\pm0.07$
&\nodata
&$0.2\pm0.06$
&GB6 J1849+6705\tablenotemark{a}
\\
 18 50 41
&\phs28 23
&028
&$1.6\pm0.03$
&$1.3\pm0.04$
&$1.3\pm0.04$
&$0.8\pm0.08$
&\nodata
&$-0.5\pm0.1$
&GB6 J1850+2825
&
\\
 18 52 37
&\phs40 27
&   
&$0.5\pm0.03$
&$0.7\pm0.04$
&$0.7\pm0.05$
&\nodata
&\nodata
&$0.7\pm0.3$
&GB6 J1852+4019
&
\\
 19 01 46
&$-$36 59
&   
&$1.6\pm0.04$
&$1.6\pm0.05$
&$1.3\pm0.06$
&$1.9\pm0.1$
&$4.6\pm0.2$
&$0.5\pm0.08$
&\nodata
&
\\
 19 02 49
&\phs31 54
&034
&$1.5\pm0.03$
&$1.4\pm0.04$
&$1.0\pm0.04$
&\nodata
&\nodata
&$-0.5\pm0.2$
&GB6 J1902+3159
&
\\
 19 11 07
&$-$20 07
&   
&$2.4\pm0.04$
&$2.6\pm0.06$
&$2.7\pm0.07$
&$2.6\pm0.1$
&$2.5\pm0.2$
&$0.1\pm0.07$
&PMN J1911-2006
&
\\
 19 15 12
&$-$80 04
&   
&$1.0\pm0.03$
&$0.6\pm0.04$
&$0.5\pm0.05$
&\nodata
&\nodata
&$-1.0\pm0.3$
&PMN J1912-8010
&
\\
 19 23 30
&$-$21 05
&008
&$2.3\pm0.04$
&$2.3\pm0.05$
&$2.6\pm0.07$
&$2.5\pm0.1$
&$2.0\pm0.2$
&$0.1\pm0.09$
&PMN J1923-2104
&
\\
 19 24 28
&\phs33 21
&   
&$0.6\pm0.03$
&$0.7\pm0.04$
&$0.8\pm0.04$
&$0.8\pm0.08$
&$0.9\pm0.2$
&$0.3\pm0.2$
&GB6 J1924+3329
&
\\
 19 24 52
&$-$29 14
&   
&$14.5\pm0.04$
&$13.7\pm0.07$
&$12.9\pm0.07$
&$11.7\pm0.1$
&$9.5\pm0.2$
&$-0.2\pm0.02$
&PMN J1924-2914
&
\\
 19 27 40
&\phs61 19
&059
&$0.9\pm0.02$
&$0.8\pm0.04$
&$0.7\pm0.04$
&$0.9\pm0.07$
&\nodata
&$-0.1\pm0.2$
&GB6 J1927+6117
&
\\
 19 27 43
&\phs73 57
&070
&$3.8\pm0.03$
&$3.7\pm0.04$
&$3.3\pm0.05$
&$3.0\pm0.08$
&$1.6\pm0.1$
&$-0.2\pm0.04$
&GB6 J1927+7357
&
\\
 19 37 05
&$-$39 58
&   
&$1.0\pm0.03$
&$1.0\pm0.05$
&$1.0\pm0.06$
&$1.2\pm0.1$
&\nodata
&$0.0\pm0.2$
&PMN J1937-3957
&
\\
 19 38 37
&\phs04 51
&   
&$0.9\pm0.03$
&$0.7\pm0.05$
&$0.6\pm0.06$
&\nodata
&\nodata
&$-0.8\pm0.3$
&GB6 J1938+0448\tablenotemark{a}
\\
 19 38 54
&$-$63 41
&   
&$0.9\pm0.03$
&$0.7\pm0.04$
&$0.7\pm0.05$
&$0.7\pm0.1$
&\nodata
&$-0.4\pm0.2$
&PMN J1939-6342\tablenotemark{a}
\\
 19 39 17
&$-$15 25
&   
&$1.1\pm0.03$
&$1.2\pm0.05$
&$1.3\pm0.06$
&$0.8\pm0.1$
&\nodata
&$0.1\pm0.2$
&PMN J1939-1525
&
\\
 19 40 43
&$-$69 19
&   
&$1.0\pm0.02$
&$1.0\pm0.04$
&$0.7\pm0.04$
&\nodata
&\nodata
&$-0.4\pm0.2$
&\nodata
&
\\
 19 41 52
&$-$76 01
&   
&$0.2\pm0.03$
&$0.5\pm0.04$
&$0.6\pm0.04$
&$1.0\pm0.08$
&$1.2\pm0.1$
&$1.2\pm0.2$
&PMN J1942-7555\tablenotemark{a}
\\
 19 51 25
&\phs67 49
&   
&$0.8\pm0.02$
&$1.2\pm0.04$
&$1.0\pm0.04$
&$1.0\pm0.07$
&\nodata
&$0.4\pm0.1$
&GB6 J1951+6743
&
\\
 19 52 18
&\phs02 34
&   
&$0.7\pm0.03$
&$0.7\pm0.05$
&$0.5\pm0.06$
&$0.7\pm0.1$
&\nodata
&$-0.1\pm0.3$
&GB6 J1952+0230
&
\\
 19 55 40
&\phs51 39
&051
&$1.2\pm0.03$
&$1.0\pm0.04$
&$0.9\pm0.04$
&$0.6\pm0.08$
&\nodata
&$-0.6\pm0.2$
&GB6 J1955+5131
&
\\
 19 58 02
&$-$38 44
&003
&$3.1\pm0.04$
&$3.2\pm0.06$
&$2.9\pm0.07$
&$2.5\pm0.1$
&$1.8\pm0.2$
&$-0.2\pm0.07$
&PMN J1957-3845
&
\\
 20 00 58
&$-$17 49
&011
&$2.1\pm0.04$
&$2.0\pm0.05$
&$2.2\pm0.06$
&$2.3\pm0.1$
&$2.1\pm0.2$
&$0.1\pm0.08$
&PMN J2000-1748
&
\\
 20 05 12
&\phs64 25
&   
&$0.5\pm0.02$
&$0.8\pm0.04$
&$0.6\pm0.04$
&$0.3\pm0.07$
&$0.8\pm0.1$
&$0.3\pm0.2$
&GB6 J2006+6424\tablenotemark{a}
\\
 20 05 51
&\phs77 53
&   
&$0.7\pm0.02$
&$0.7\pm0.04$
&$0.7\pm0.04$
&$1.2\pm0.07$
&$0.8\pm0.1$
&$0.5\pm0.1$
&1Jy 2007+77
&
\\
 20 07 45
&\phs66 15
&   
&$0.8\pm0.02$
&$0.7\pm0.04$
&$0.6\pm0.04$
&$0.2\pm0.08$
&\nodata
&$-0.6\pm0.2$
&GB6 J2007+6607
&
\\
 20 09 24
&$-$48 49
&   
&$1.1\pm0.03$
&$0.9\pm0.05$
&$0.6\pm0.05$
&$0.5\pm0.1$
&\nodata
&$-0.9\pm0.3$
&PMN J2009-4849
&
\\
 20 09 54
&\phs72 32
&   
&$0.6\pm0.02$
&$0.7\pm0.04$
&$0.9\pm0.04$
&$0.8\pm0.07$
&$0.8\pm0.1$
&$0.3\pm0.2$
&GB6 J2009+7229
&
\\
 20 11 22
&$-$15 48
&014
&$1.9\pm0.04$
&$1.2\pm0.05$
&$1.0\pm0.06$
&$0.9\pm0.1$
&\nodata
&$-1.0\pm0.2$
&PMN J2011-1546
&
\\
 20 16 14
&\phs65 56
&   
&$0.8\pm0.02$
&$1.0\pm0.04$
&$0.9\pm0.04$
&$1.0\pm0.07$
&\nodata
&$0.2\pm0.2$
&GB6 J2015+6554\tablenotemark{a}
\\
 20 22 29
&\phs61 36
&063
&$1.5\pm0.03$
&$1.5\pm0.05$
&$1.4\pm0.04$
&$0.9\pm0.08$
&$0.6\pm0.1$
&$-0.3\pm0.1$
&GB6 J2022+6137
&
\\
 20 23 49
&\phs54 27
&   
&$0.4\pm0.03$
&$1.0\pm0.04$
&$1.1\pm0.04$
&$0.9\pm0.08$
&$0.7\pm0.1$
&$0.7\pm0.2$
&GB6 J2023+5427
&
\\
 20 24 25
&\phs17 11
&031
&$1.2\pm0.03$
&$1.3\pm0.05$
&$1.2\pm0.05$
&$1.3\pm0.1$
&$0.9\pm0.2$
&$0.1\pm0.1$
&GB6 J2024+1718
&
\\
 20 25 44
&$-$07 36
&   
&$0.7\pm0.04$
&$1.0\pm0.06$
&$1.2\pm0.06$
&$1.3\pm0.1$
&\nodata
&$0.6\pm0.2$
&PMN J2025-0735
&
\\
 20 34 46
&$-$68 46
&194
&$0.7\pm0.03$
&$0.8\pm0.04$
&$1.0\pm0.04$
&$1.1\pm0.06$
&$1.0\pm0.1$
&$0.4\pm0.1$
&PMN J2035-6846
&
\\
 20 35 10
&\phs10 54
&   
&$0.5\pm0.03$
&$0.8\pm0.05$
&$0.6\pm0.06$
&\nodata
&$1.2\pm0.2$
&$0.6\pm0.2$
&GB6 J2035+1055
&
\\
 20 56 12
&$-$47 16
&208
&$2.9\pm0.04$
&$3.1\pm0.06$
&$2.9\pm0.07$
&$2.7\pm0.1$
&$2.6\pm0.2$
&$-0.1\pm0.06$
&PMN J2056-4714
&
\\
 20 56 36
&\phs31 22
&   
&$2.7\pm0.03$
&\nodata
&\nodata
&$0.6\pm0.09$
&\nodata
&$-1.5\pm0.3$
&\nodata
&
\\
 21 01 31
&\phs03 44
&   
&$1.3\pm0.03$
&$1.1\pm0.05$
&$0.7\pm0.06$
&$1.1\pm0.1$
&$1.1\pm0.2$
&$-0.4\pm0.2$
&GB6 J2101+0341
&
\\
 21 02 56
&$-$78 31
&   
&$0.6\pm0.03$
&$0.4\pm0.04$
&$0.7\pm0.05$
&\nodata
&\nodata
&$0.4\pm0.3$
&PMN J2105-7825\tablenotemark{a}
\\
 21 07 27
&$-$25 22
&   
&$0.9\pm0.03$
&$0.9\pm0.05$
&$0.6\pm0.06$
&$0.6\pm0.1$
&\nodata
&$-0.4\pm0.3$
&PMN J2107-2526
&
\\
 21 09 34
&$-$41 11
&001
&$1.5\pm0.03$
&$1.4\pm0.05$
&$1.1\pm0.06$
&$1.2\pm0.1$
&$1.8\pm0.2$
&$-0.2\pm0.1$
&PMN J2109-4110
&
\\
 21 09 42
&\phs35 37
&049
&$0.6\pm0.03$
&$0.7\pm0.04$
&$0.6\pm0.04$
&$0.7\pm0.07$
&\nodata
&$0.1\pm0.2$
&GB6 J2109+3532\tablenotemark{a}
\\
 21 21 00
&$-$80 44
&   
&$0.1\pm0.03$
&$0.3\pm0.04$
&$0.5\pm0.05$
&$0.7\pm0.1$
&\nodata
&$1.6\pm0.6$
&\nodata
&
\\
 21 23 42
&\phs05 36
&027
&$1.9\pm0.04$
&$1.4\pm0.05$
&$1.1\pm0.06$
&$0.9\pm0.1$
&$0.6\pm0.2$
&$-0.9\pm0.1$
&GB6 J2123+0535
&
\\
 21 24 18
&\phs25 13
&   
&$0.8\pm0.03$
&$0.6\pm0.05$
&$0.6\pm0.06$
&$0.3\pm0.1$
&$1.3\pm0.2$
&$-0.0\pm0.2$
&\nodata
&
\\
 21 31 33
&$-$12 06
&017
&$2.7\pm0.04$
&$2.5\pm0.07$
&$2.5\pm0.07$
&$2.3\pm0.1$
&$1.6\pm0.2$
&$-0.2\pm0.08$
&PMN J2131-1207
&
\\
 21 34 07
&$-$01 53
&020
&$2.3\pm0.04$
&$2.1\pm0.06$
&$1.7\pm0.06$
&$1.8\pm0.1$
&$1.9\pm0.2$
&$-0.3\pm0.09$
&PMN J2134-0153
&
\\
 21 36 37
&\phs00 41
&025
&$4.9\pm0.04$
&$3.7\pm0.07$
&$3.0\pm0.07$
&$1.8\pm0.1$
&$1.5\pm0.2$
&$-0.9\pm0.07$
&GB6 J2136+0041
&
\\
 21 39 17
&\phs14 25
&041
&$2.5\pm0.04$
&$2.4\pm0.06$
&$2.0\pm0.07$
&$1.4\pm0.1$
&$1.3\pm0.2$
&$-0.4\pm0.1$
&GB6 J2139+1423
&
\\
 21 43 25
&\phs17 43
&044
&$1.2\pm0.03$
&$1.6\pm0.05$
&$0.9\pm0.05$
&$1.2\pm0.1$
&$0.9\pm0.2$
&$-0.0\pm0.1$
&GB6 J2143+1743\tablenotemark{a}
\\
 21 47 29
&$-$75 40
&   
&$1.0\pm0.03$
&$0.8\pm0.04$
&$0.9\pm0.05$
&$0.5\pm0.08$
&\nodata
&$-0.4\pm0.2$
&PMN J2147-7536\tablenotemark{a}
\\
 21 47 52
&$-$77 59
&184
&$1.8\pm0.03$
&$1.7\pm0.04$
&$1.4\pm0.05$
&$0.8\pm0.08$
&\nodata
&$-0.5\pm0.1$
&PMN J2146-7755
&
\\
 21 48 05
&\phs06 57
&037
&$7.3\pm0.04$
&$6.9\pm0.06$
&$6.7\pm0.07$
&$6.2\pm0.1$
&$5.0\pm0.2$
&$-0.2\pm0.03$
&GB6 J2148+0657
&
\\
 21 51 50
&$-$30 27
&   
&$1.2\pm0.03$
&$1.1\pm0.05$
&$1.3\pm0.06$
&$1.4\pm0.1$
&$1.5\pm0.2$
&$0.2\pm0.1$
&PMN J2151-3028
&
\\
 21 57 06
&$-$69 42
&190
&$3.9\pm0.03$
&$3.1\pm0.05$
&$2.8\pm0.05$
&$2.2\pm0.08$
&\nodata
&$-0.6\pm0.06$
&PMN J2157-6941
&
\\
 21 58 05
&$-$15 02
&018
&$1.9\pm0.04$
&$1.8\pm0.07$
&$1.8\pm0.06$
&$1.3\pm0.1$
&\nodata
&$-0.2\pm0.1$
&PMN J2158-1501
&
\\
 22 02 51
&\phs42 17
&058
&$3.8\pm0.03$
&$4.0\pm0.05$
&$3.9\pm0.05$
&$3.5\pm0.1$
&\nodata
&$-0.0\pm0.05$
&GB6 J2202+4216
&
\\
 22 03 20
&\phs31 46
&054
&$2.8\pm0.03$
&$2.4\pm0.05$
&$2.2\pm0.06$
&$1.7\pm0.09$
&$1.4\pm0.2$
&$-0.4\pm0.08$
&GB6 J2203+3145
&
\\
 22 03 23
&\phs17 23
&045
&$1.4\pm0.03$
&$1.6\pm0.05$
&$1.5\pm0.05$
&$1.2\pm0.1$
&\nodata
&$0.1\pm0.1$
&GB6 J2203+1725
&
\\
 22 06 12
&$-$18 38
&016
&$2.0\pm0.04$
&$1.6\pm0.05$
&$1.4\pm0.06$
&$1.0\pm0.1$
&\nodata
&$-0.6\pm0.1$
&PMN J2206-1835
&
\\
 22 07 07
&$-$53 48
&   
&$1.0\pm0.03$
&$0.8\pm0.04$
&$0.7\pm0.05$
&$0.3\pm0.09$
&\nodata
&$-0.6\pm0.2$
&PMN J2207-5346
&
\\
 22 11 42
&\phs23 53
&050
&$1.1\pm0.03$
&$1.6\pm0.05$
&$1.7\pm0.05$
&$1.5\pm0.09$
&$1.2\pm0.2$
&$0.4\pm0.1$
&GB6 J2212+2355
&
\\
 22 12 43
&$-$25 27
&   
&$0.8\pm0.03$
&$0.8\pm0.05$
&$0.5\pm0.06$
&$1.1\pm0.1$
&\nodata
&$0.1\pm0.2$
&PMN J2213-2529\tablenotemark{a}
\\
 22 18 50
&$-$03 35
&030
&$2.0\pm0.04$
&$1.3\pm0.05$
&$1.4\pm0.06$
&$1.3\pm0.1$
&\nodata
&$-0.6\pm0.1$
&PMN J2218-0335
&
\\
 22 25 36
&\phs21 19
&   
&$1.1\pm0.03$
&$1.3\pm0.05$
&$1.3\pm0.06$
&$0.9\pm0.09$
&$1.2\pm0.2$
&$0.1\pm0.1$
&GB6 J2225+2118
&
\\
 22 25 46
&$-$04 55
&029
&$6.4\pm0.04$
&$5.8\pm0.06$
&$5.2\pm0.07$
&$4.4\pm0.1$
&$3.3\pm0.2$
&$-0.4\pm0.04$
&PMN J2225-0457
&
\\
 22 29 42
&$-$08 33
&024
&$2.2\pm0.04$
&$2.6\pm0.06$
&$2.6\pm0.07$
&$3.1\pm0.1$
&$2.5\pm0.2$
&$0.2\pm0.08$
&PMN J2229-0832
&
\\
 22 29 49
&$-$20 50
&   
&$0.9\pm0.03$
&$0.8\pm0.05$
&$0.8\pm0.06$
&$1.0\pm0.1$
&$1.0\pm0.2$
&$-0.1\pm0.2$
&PMN J2229-2049
&
\\
 22 31 02
&$-$39 38
&   
&$0.9\pm0.03$
&$1.2\pm0.05$
&$0.8\pm0.05$
&$1.1\pm0.1$
&$0.7\pm0.2$
&$0.1\pm0.2$
&PMN J2230-3942
&
\\
 22 32 37
&\phs11 44
&047
&$3.8\pm0.04$
&$4.2\pm0.06$
&$4.3\pm0.07$
&$4.4\pm0.1$
&$4.9\pm0.2$
&$0.2\pm0.05$
&GB6 J2232+1143
&
\\
 22 35 09
&$-$48 34
&206
&$2.0\pm0.03$
&$2.0\pm0.05$
&$1.9\pm0.06$
&$1.7\pm0.09$
&$1.7\pm0.2$
&$-0.1\pm0.08$
&PMN J2235-4835
&
\\
 22 36 21
&\phs28 25
&057
&$1.1\pm0.03$
&$1.5\pm0.05$
&$1.4\pm0.06$
&$1.5\pm0.1$
&\nodata
&$0.4\pm0.1$
&GB6 J2236+2828
&
\\
 22 39 30
&$-$57 01
&201
&$1.5\pm0.03$
&$1.6\pm0.04$
&$1.5\pm0.05$
&$1.3\pm0.08$
&$1.5\pm0.1$
&$-0.0\pm0.09$
&PMN J2239-5701
&
\\
 22 42 34
&$-$64 08
&   
&$0.5\pm0.03$
&$0.8\pm0.04$
&$0.6\pm0.04$
&$0.7\pm0.07$
&$1.3\pm0.1$
&$0.5\pm0.2$
&\nodata
&
\\
 22 43 13
&$-$25 48
&   
&$0.7\pm0.03$
&$0.9\pm0.05$
&$0.7\pm0.06$
&$1.0\pm0.1$
&$1.0\pm0.2$
&$0.3\pm0.2$
&PMN J2243-2544
&
\\
 22 45 31
&$-$56 15
&   
&$0.3\pm0.02$
&$0.2\pm0.04$
&\nodata
&\nodata
&\nodata
&$-1.4\pm2$
&PMN J2246-5607
&
\\
 22 46 14
&$-$12 07
&021
&$2.1\pm0.04$
&$1.3\pm0.05$
&$1.2\pm0.06$
&$1.3\pm0.1$
&$1.2\pm0.2$
&$-0.8\pm0.1$
&PMN J2246-1206
&
\\
 22 47 35
&$-$37 01
&   
&$0.3\pm0.03$
&$0.4\pm0.05$
&$0.8\pm0.05$
&$0.9\pm0.1$
&$0.8\pm0.2$
&$1.1\pm0.3$
&PMN J2247-3657
&
\\
 22 53 49
&\phs13 39
&   
&$0.6\pm0.05$
&$0.1\pm0.08$
&$0.2\pm0.06$
&$0.5\pm0.1$
&$1.7\pm0.2$
&$0.7\pm0.2$
&GB6 J2254+1341\tablenotemark{a}
\\
 22 53 59
&\phs16 08
&055
&$9.8\pm0.04$
&$10.6\pm0.06$
&$11.1\pm0.07$
&$12.3\pm0.1$
&$12.2\pm0.2$
&$0.2\pm0.02$
&GB6 J2253+1608
&
\\
 22 55 43
&\phs42 01
&   
&$1.0\pm0.02$
&$0.6\pm0.04$
&$0.7\pm0.05$
&$0.3\pm0.09$
&\nodata
&$-0.9\pm0.2$
&GB6 J2255+4202
&
\\
 22 56 32
&$-$20 12
&019
&$0.9\pm0.03$
&$0.8\pm0.05$
&$0.9\pm0.06$
&$0.5\pm0.1$
&\nodata
&$-0.2\pm0.2$
&PMN J2256-2011
&
\\
 22 58 05
&$-$27 56
&012
&$4.6\pm0.04$
&$4.7\pm0.06$
&$4.4\pm0.07$
&$3.9\pm0.1$
&$3.2\pm0.2$
&$-0.1\pm0.05$
&PMN J2258-2758
&
\\
 23 02 46
&$-$68 09
&   
&$0.7\pm0.03$
&$0.4\pm0.04$
&$0.3\pm0.04$
&\nodata
&\nodata
&$-1.4\pm0.5$
&PMN J2303-6807\tablenotemark{a}
\\
 23 11 33
&\phs34 28
&   
&$0.7\pm0.03$
&$0.6\pm0.05$
&$0.7\pm0.06$
&$0.6\pm0.09$
&\nodata
&$-0.2\pm0.3$
&GB6 J2311+3425
&
\\
 23 15 04
&$-$31 36
&   
&$1.1\pm0.03$
&$1.0\pm0.05$
&$0.9\pm0.06$
&$0.7\pm0.1$
&\nodata
&$-0.4\pm0.2$
&PMN J2314-3138
&
\\
 23 15 56
&$-$50 19
&204
&$1.4\pm0.03$
&$1.3\pm0.04$
&$1.1\pm0.05$
&$0.6\pm0.08$
&\nodata
&$-0.4\pm0.1$
&PMN J2315-5018
&
\\
 23 21 34
&\phs27 33
&   
&$0.6\pm0.03$
&$0.4\pm0.05$
&$0.5\pm0.06$
&$0.7\pm0.1$
&\nodata
&$-0.2\pm0.3$
&GB6 J2322+2732
&
\\
 23 22 25
&\phs44 48
&   
&$1.2\pm0.02$
&$1.3\pm0.04$
&$1.0\pm0.05$
&$0.6\pm0.08$
&$0.7\pm0.2$
&$-0.2\pm0.1$
&GB6 J2322+4445\tablenotemark{a}
\\
 23 22 51
&\phs51 06
&   
&$1.0\pm0.03$
&$0.8\pm0.04$
&$0.7\pm0.04$
&$0.9\pm0.08$
&\nodata
&$-0.3\pm0.2$
&GB6 J2322+5057\tablenotemark{a}
\\
 23 27 37
&\phs09 38
&   
&$1.0\pm0.03$
&$0.8\pm0.05$
&$0.8\pm0.06$
&$1.3\pm0.1$
&\nodata
&$0.1\pm0.2$
&GB6 J2327+0940\tablenotemark{a}
\\
 23 29 06
&$-$47 32
&   
&$1.6\pm0.03$
&$1.0\pm0.04$
&$1.1\pm0.05$
&$0.8\pm0.09$
&$1.2\pm0.1$
&$-0.5\pm0.1$
&PMN J2329-4730
&
\\
 23 30 40
&\phs10 57
&   
&$1.0\pm0.03$
&$1.2\pm0.05$
&$1.2\pm0.06$
&$1.1\pm0.1$
&\nodata
&$0.2\pm0.2$
&GB6 J2330+1100
&
\\
 23 31 21
&$-$16 00
&032
&$0.8\pm0.03$
&$0.6\pm0.05$
&$0.4\pm0.06$
&$1.0\pm0.1$
&\nodata
&$-0.1\pm0.2$
&PMN J2331-1556
&
\\
 23 33 44
&$-$23 39
&   
&$1.1\pm0.03$
&$1.0\pm0.05$
&$1.0\pm0.06$
&$1.1\pm0.1$
&\nodata
&$-0.0\pm0.2$
&PMN J2333-2343\tablenotemark{a}
\\
 23 34 11
&\phs07 35
&   
&$1.1\pm0.03$
&$1.3\pm0.05$
&$1.2\pm0.06$
&$1.5\pm0.1$
&\nodata
&$0.3\pm0.2$
&GB6 J2334+0736
&
\\
 23 35 01
&$-$01 28
&   
&$0.6\pm0.03$
&$0.6\pm0.05$
&$0.8\pm0.06$
&$0.6\pm0.1$
&$1.0\pm0.2$
&$0.3\pm0.2$
&PMN J2335-0131
&
\\
 23 35 27
&$-$52 44
&195
&$1.4\pm0.03$
&$1.0\pm0.03$
&$0.7\pm0.04$
&$0.5\pm0.08$
&\nodata
&$-1.0\pm0.2$
&PMN J2336-5236\tablenotemark{a}
\\
 23 45 34
&$-$16 00
&   
&$1.7\pm0.04$
&$1.3\pm0.05$
&$1.5\pm0.06$
&$1.8\pm0.1$
&\nodata
&$-0.1\pm0.1$
&PMN J2345-1555
&
\\
 23 46 51
&\phs09 30
&   
&$1.3\pm0.03$
&$1.3\pm0.05$
&$0.8\pm0.06$
&\nodata
&\nodata
&$-0.4\pm0.2$
&GB6 J2346+0930\tablenotemark{a}
\\
 23 48 01
&$-$49 33
&   
&$0.7\pm0.02$
&$0.9\pm0.04$
&$1.1\pm0.05$
&$1.0\pm0.09$
&\nodata
&$0.5\pm0.2$
&\nodata
&
\\
 23 48 12
&$-$16 30
&039
&$1.9\pm0.04$
&$1.9\pm0.05$
&$2.1\pm0.07$
&$2.2\pm0.1$
&$1.2\pm0.2$
&$0.1\pm0.09$
&PMN J2348-1631
&
\\
 23 54 22
&\phs45 50
&074
&$1.2\pm0.03$
&$1.0\pm0.04$
&$1.2\pm0.05$
&$1.0\pm0.09$
&$0.9\pm0.2$
&$-0.2\pm0.1$
&GB6 J2354+4553
&
\\
 23 55 34
&\phs81 53
&   
&$1.1\pm0.03$
&$0.7\pm0.04$
&$0.7\pm0.05$
&$0.8\pm0.08$
&\nodata
&$-0.5\pm0.2$
&NVSS J2356+8152
&
\\
 23 56 01
&\phs49 53
&075
&$1.1\pm0.02$
&$1.1\pm0.04$
&$0.9\pm0.05$
&$0.3\pm0.08$
&\nodata
&$-0.2\pm0.2$
&GB6 J2355+4950
&
\\
 23 57 50
&$-$53 14
&189
&$1.7\pm0.03$
&$1.4\pm0.05$
&$1.3\pm0.04$
&$1.4\pm0.07$
&$1.2\pm0.1$
&$-0.3\pm0.09$
&PMN J2357-5311
&
\\
 23 58 07
&$-$10 15
&   
&$1.5\pm0.03$
&$1.8\pm0.05$
&$1.6\pm0.06$
&$1.1\pm0.1$
&$1.4\pm0.2$
&$0.1\pm0.1$
&PMN J2358-1020
&
\\
 23 58 49
&$-$60 50
&187
&$2.0\pm0.03$
&$1.6\pm0.04$
&$1.5\pm0.04$
&$1.5\pm0.08$
&\nodata
&$-0.4\pm0.09$
&PMN J2358-6054
&
\\
\enddata
\tablenotetext{a}{Indicates the source has multiple possible identifications.}
\tablenotetext{b}{Source J0322-3711 (Fornax A) is extended, and the fluxes listed were obtained by aperture photometry.}
\tablenotetext{c}{Source J1356+7644 is outside of the declination range of the GB6 and PMN catalogs.  It was identified as QSO NVSSJ135755+764320 by Trushkin (2006, private communication).}
\tablenotetext{d}{Source J1632+8227 is outside of the declination range of the
GB6 and PMN catalogs. It was identified as NGC 6251 by \citet{trushkin:2003}.}
\end{deluxetable}
\begin{deluxetable}{cccccccc}
\tablecaption{\label{tab:qvwptsrc} \WMAP\ Nine-Year CMB-free QVW Point Source Catalog}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
 \colhead{RA [hms]}
&\colhead{Dec [dm]}
&\colhead{ID}
&\colhead{Q [Jy]}
&\colhead{V [Jy]}
&\colhead{W [Jy]}
&\colhead{5 GHz ID}
&
}
\startdata
 00 04 29
&$-$47 35
&   
&$0.4\pm0.1$
&$0.5\pm0.2$
&$-0.3\pm0.3$
&PMN J0004-4736
&
\\
 00 06 14
&$-$06 25
&060
&$2.0\pm0.2$
&$1.7\pm0.2$
&$0.7\pm0.4$
&PMN J0006-0623
&
\\
 00 10 29
&\phs10 59
&   
&$1.0\pm0.2$
&$1.2\pm0.2$
&$0.8\pm0.3$
&GB6 J0010+1058
&
\\
 00 13 23
&\phs40 55
&   
&$0.6\pm0.2$
&$0.5\pm0.2$
&$0.9\pm0.3$
&GB6 J0013+4051
&
\\
 00 19 41
&\phs25 58
&   
&$0.6\pm0.2$
&$0.3\pm0.2$
&$0.4\pm0.3$
&GB6 J0019+2602
&
\\
 00 26 07
&$-$35 12
&   
&$1.3\pm0.2$
&$0.6\pm0.2$
&$0.6\pm0.3$
&PMN J0026-3512
&
\\
 00 29 44
&\phs05 54
&   
&$0.8\pm0.2$
&$0.4\pm0.2$
&$0.9\pm0.3$
&GB6 J0029+0554B
&\tablenotemark{a}
\\
 00 38 13
&$-$02 05
&   
&$0.6\pm0.2$
&$0.4\pm0.2$
&$0.7\pm0.3$
&PMN J0038-0207
&
\\
 00 38 20
&$-$24 59
&   
&$0.6\pm0.2$
&$1.0\pm0.2$
&$0.8\pm0.3$
&PMN J0038-2459
&
\\
 00 42 40
&\phs52 09
&   
&$0.5\pm0.2$
&$0.2\pm0.2$
&$-0.5\pm0.3$
&GB6 J0043+5203
&
\\
 00 47 29
&$-$25 16
&062
&$0.9\pm0.2$
&$0.7\pm0.2$
&$0.8\pm0.3$
&PMN J0047-2517
&
\\
 00 47 44
&$-$73 10
&   
&$1.0\pm0.2$
&$0.9\pm0.2$
&$0.5\pm0.3$
&PMN J0047-7308
&
\\
 00 48 59
&\phs31 55
&   
&$0.5\pm0.2$
&$0.5\pm0.2$
&$0.5\pm0.3$
&GB6 J0048+3157
&
\\
 00 49 08
&$-$57 36
&179
&$1.0\pm0.2$
&$0.9\pm0.2$
&$0.5\pm0.3$
&PMN J0050-5738
&\tablenotemark{a}
\\
 00 50 57
&$-$09 33
&077
&$0.6\pm0.2$
&$0.7\pm0.2$
&$0.6\pm0.3$
&PMN J0050-0928
&
\\
 00 51 15
&$-$06 48
&   
&$0.9\pm0.2$
&$1.1\pm0.2$
&$0.8\pm0.3$
&PMN J0051-0650
&
\\
 00 51 40
&\phs70 48
&   
&$0.4\pm0.2$
&$0.0\pm0.2$
&$-0.2\pm0.3$
&\nodata
&
\\
 00 57 43
&\phs30 25
&   
&$0.8\pm0.2$
&$0.5\pm0.2$
&$0.2\pm0.3$
&GB6 J0057+3021
&
\\
 00 58 50
&\phs00 04
&   
&$0.5\pm0.2$
&$0.3\pm0.2$
&$0.1\pm0.3$
&1Jy 0056-00
&
\\
 00 59 15
&$-$56 56
&   
&$0.7\pm0.2$
&$0.6\pm0.2$
&$0.5\pm0.3$
&PMN J0058-5659
&
\\
 01 00 31
&$-$72 09
&   
&$1.0\pm0.2$
&$0.8\pm0.2$
&$0.3\pm0.3$
&PMN J0059-7210
&
\\
 01 06 48
&$-$40 33
&171
&$2.1\pm0.1$
&$1.9\pm0.2$
&$1.2\pm0.3$
&PMN J0106-4034
&
\\
 01 08 24
&\phs01 34
&081
&$1.5\pm0.2$
&$1.1\pm0.2$
&$0.8\pm0.3$
&GB6 J0108+0135
&\tablenotemark{a}
\\
 01 08 39
&\phs13 20
&079
&$0.7\pm0.2$
&$0.6\pm0.2$
&$0.1\pm0.3$
&GB6 J0108+1319
&
\\
 01 11 45
&\phs22 53
&   
&$0.6\pm0.2$
&$0.0\pm0.2$
&$0.2\pm0.3$
&GB6 J0112+2244
&
\\
 01 12 10
&\phs35 21
&   
&$0.8\pm0.2$
&$0.4\pm0.2$
&$0.3\pm0.3$
&GB6 J0112+3522
&
\\
 01 13 00
&\phs49 47
&   
&$0.4\pm0.2$
&$0.5\pm0.2$
&$0.2\pm0.3$
&GB6 J0113+4948
&
\\
 01 16 22
&$-$11 36
&   
&$1.1\pm0.2$
&$0.9\pm0.2$
&$0.4\pm0.3$
&PMN J0116-1136
&
\\
 01 18 54
&$-$21 37
&   
&$0.5\pm0.2$
&$0.4\pm0.2$
&$0.3\pm0.3$
&PMN J0118-2141
&
\\
 01 22 00
&\phs11 53
&   
&$1.4\pm0.2$
&$0.5\pm0.2$
&$0.3\pm0.3$
&GB6 J0121+1149
&
\\
 01 25 29
&$-$00 09
&086
&$0.9\pm0.2$
&$0.7\pm0.2$
&$0.2\pm0.3$
&PMN J0125-0005
&\tablenotemark{a}
\\
 01 27 44
&\phs49 04
&   
&$0.6\pm0.3$
&$0.4\pm0.3$
&$0.3\pm0.3$
&GB6 J0128+4901
&\tablenotemark{a}
\\
 01 32 46
&$-$16 57
&097
&$1.5\pm0.2$
&$1.4\pm0.2$
&$0.9\pm0.3$
&PMN J0132-1654
&
\\
 01 34 09
&$-$38 41
&   
&$0.6\pm0.2$
&$0.6\pm0.2$
&$0.7\pm0.3$
&PMN J0134-3843
&
\\
 01 36 59
&\phs47 53
&080
&$3.1\pm0.2$
&$3.1\pm0.2$
&$1.9\pm0.3$
&GB6 J0136+4751
&
\\
 01 37 33
&$-$24 30
&   
&$1.5\pm0.2$
&$1.3\pm0.2$
&$1.2\pm0.3$
&PMN J0137-2430
&
\\
 01 37 48
&\phs33 07
&   
&$0.5\pm0.2$
&$0.1\pm0.2$
&$0.3\pm0.3$
&GB6 J0137+3309
&
\\
 01 41 30
&$-$09 28
&   
&$0.5\pm0.2$
&$0.6\pm0.2$
&$0.2\pm0.3$
&PMN J0141-0928
&\tablenotemark{a}
\\
 01 49 06
&\phs53 50
&   
&$0.4\pm0.2$
&$-0.1\pm0.2$
&$-0.5\pm0.3$
&\nodata
&
\\
 01 52 37
&\phs22 06
&   
&$1.1\pm0.2$
&$1.0\pm0.2$
&$0.5\pm0.3$
&GB6 J0152+2206
&
\\
 01 55 07
&\phs47 37
&   
&$0.4\pm0.2$
&$0.3\pm0.2$
&$0.2\pm0.3$
&GB6 J0154+4743
&
\\
 02 04 57
&\phs15 16
&092
&$1.0\pm0.2$
&$0.8\pm0.2$
&$0.4\pm0.3$
&GB6 J0204+1514
&
\\
 02 04 59
&$-$17 03
&   
&$0.9\pm0.2$
&$0.7\pm0.2$
&$0.3\pm0.3$
&PMN J0204-1701
&
\\
 02 05 13
&\phs32 09
&085
&$1.6\pm0.2$
&$0.9\pm0.2$
&$0.9\pm0.3$
&GB6 J0205+3212
&
\\
 02 10 46
&$-$51 01
&158
&$2.5\pm0.1$
&$2.4\pm0.2$
&$1.7\pm0.3$
&PMN J0210-5101
&
\\
 02 18 02
&\phs01 38
&096
&$0.4\pm0.2$
&$0.7\pm0.2$
&$0.1\pm0.3$
&GB6 J0217+0144
&
\\
 02 21 18
&\phs35 49
&   
&$0.8\pm0.2$
&$0.5\pm0.2$
&$0.4\pm0.3$
&GB6 J0221+3556
&
\\
 02 22 46
&$-$34 43
&137
&$0.5\pm0.1$
&$0.6\pm0.2$
&$0.1\pm0.3$
&PMN J0222-3441
&
\\
 02 23 19
&\phs42 59
&084
&$1.2\pm0.2$
&$0.4\pm0.2$
&$0.5\pm0.3$
&GB6 J0223+4259
&\tablenotemark{a}
\\
 02 29 19
&$-$78 37
&   
&$0.3\pm0.1$
&$0.1\pm0.2$
&$0.2\pm0.3$
&PMN J0229-7847
&
\\
 02 31 37
&\phs13 29
&   
&$0.8\pm0.2$
&$0.7\pm0.2$
&$0.3\pm0.3$
&GB6 J0231+1323
&
\\
 02 37 48
&\phs28 48
&093
&$2.6\pm0.2$
&$2.4\pm0.2$
&$2.0\pm0.3$
&GB6 J0237+2848
&
\\
 02 38 40
&\phs16 34
&   
&$1.5\pm0.2$
&$1.6\pm0.2$
&$1.4\pm0.3$
&GB6 J0238+1637
&
\\
 02 41 06
&$-$08 15
&   
&$0.6\pm0.2$
&$0.5\pm0.2$
&$-0.1\pm0.3$
&PMN J0241-0815
&
\\
 02 42 33
&\phs11 05
&   
&$0.8\pm0.2$
&$0.7\pm0.2$
&$0.9\pm0.3$
&GB6 J0242+1101
&\tablenotemark{a}
\\
 02 53 22
&$-$54 41
&155
&$1.9\pm0.1$
&$1.9\pm0.2$
&$1.4\pm0.3$
&PMN J0253-5441
&
\\
 02 59 25
&$-$00 16
&   
&$0.7\pm0.2$
&$0.4\pm0.2$
&$0.1\pm0.3$
&PMN J0259-0020
&
\\
 03 03 45
&\phs47 17
&   
&$0.7\pm0.2$
&$0.4\pm0.2$
&$0.6\pm0.3$
&GB6 J0303+4716
&
\\
 03 03 51
&$-$62 10
&162
&$1.3\pm0.2$
&$1.3\pm0.2$
&$0.6\pm0.3$
&PMN J0303-6211
&
\\
 03 04 52
&\phs33 50
&   
&$0.5\pm0.2$
&$0.3\pm0.2$
&$0.2\pm0.3$
&GB6 J0304+3348
&
\\
 03 08 33
&\phs04 06
&102
&$0.9\pm0.2$
&$0.9\pm0.2$
&$0.7\pm0.3$
&GB6 J0308+0406
&
\\
 03 09 14
&\phs10 25
&   
&$1.0\pm0.2$
&$1.0\pm0.2$
&$0.3\pm0.3$
&GB6 J0309+1029
&
\\
 03 09 33
&$-$60 55
&160
&$0.5\pm0.2$
&$0.5\pm0.2$
&$0.4\pm0.3$
&PMN J0309-6058
&
\\
 03 12 45
&\phs41 22
&   
&$0.8\pm0.7$
&$0.5\pm0.5$
&$0.4\pm0.4$
&GB6 J0313+4120
&
\\
 03 14 05
&$-$76 55
&174
&$0.8\pm0.1$
&$0.5\pm0.2$
&$0.7\pm0.3$
&PMN J0311-7651
&\tablenotemark{a}
\\
 03 19 48
&\phs41 31
&094
&$8.7\pm0.2$
&$7.0\pm0.2$
&$5.1\pm0.3$
&GB6 J0319+4130
&
\\
 03 22 08
&$-$37 12
&138
&$2.3\pm0.1$
&$1.2\pm0.2$
&$0.3\pm0.3$
&PMN J0321-3711
&
\\
 03 25 33
&\phs22 23
&   
&$0.9\pm0.2$
&$0.7\pm0.2$
&$0.5\pm0.4$
&GB6 J0325+2223
&\tablenotemark{a}
\\
 03 29 55
&$-$23 54
&123
&$0.9\pm0.1$
&$0.9\pm0.2$
&$0.6\pm0.3$
&PMN J0329-2357
&
\\
 03 34 20
&$-$40 08
&146
&$1.6\pm0.2$
&$1.6\pm0.2$
&$1.1\pm0.3$
&PMN J0334-4008
&
\\
 03 36 48
&$-$13 06
&   
&$0.5\pm0.2$
&$0.3\pm0.2$
&$-0.0\pm0.3$
&PMN J0336-1302
&
\\
 03 39 21
&$-$01 45
&106
&$1.9\pm0.2$
&$1.7\pm0.2$
&$1.8\pm0.3$
&PMN J0339-0146
&
\\
 03 40 23
&$-$21 22
&   
&$0.8\pm0.2$
&$1.0\pm0.2$
&$0.6\pm0.3$
&PMN J0340-2119
&
\\
 03 48 27
&$-$16 09
&   
&$0.7\pm0.2$
&$0.6\pm0.2$
&$0.9\pm0.3$
&PMN J0348-1610
&
\\
 03 48 53
&$-$27 54
&129
&$0.6\pm0.1$
&$0.7\pm0.2$
&$0.4\pm0.3$
&PMN J0348-2749
&
\\
 03 51 15
&$-$11 57
&   
&$0.4\pm0.2$
&$0.2\pm0.2$
&$0.3\pm0.3$
&PMN J0351-1153
&
\\
 03 59 07
&\phs10 23
&   
&$0.6\pm0.2$
&$0.3\pm0.2$
&$0.0\pm0.4$
&GB6 J0358+1026
&
\\
 04 02 51
&$-$01 43
&   
&$0.2\pm0.2$
&$-0.4\pm0.2$
&$-0.8\pm0.4$
&\nodata
&
\\
 04 02 56
&\phs26 03
&   
&$0.5\pm0.2$
&$0.6\pm0.2$
&$-0.2\pm0.4$
&GB6 J0403+2600
&
\\
 04 03 49
&$-$36 02
&136
&$2.7\pm0.2$
&$2.5\pm0.2$
&$2.0\pm0.3$
&PMN J0403-3605
&
\\
 04 03 59
&\phs09 13
&   
&$0.1\pm0.2$
&$-0.1\pm0.2$
&$-0.3\pm0.3$
&GB6 J0404+0909
&
\\
 04 05 33
&$-$13 01
&114
&$1.3\pm0.2$
&$1.1\pm0.2$
&$0.7\pm0.3$
&PMN J0405-1308
&
\\
 04 06 49
&$-$38 27
&141
&$0.8\pm0.2$
&$0.7\pm0.2$
&$0.6\pm0.3$
&PMN J0406-3826
&
\\
 04 07 11
&\phs07 43
&   
&$0.6\pm0.2$
&$-0.1\pm0.2$
&$-0.3\pm0.3$
&GB6 J0407+0742
&
\\
 04 07 54
&$-$12 16
&   
&$0.7\pm0.2$
&$0.7\pm0.2$
&$0.4\pm0.3$
&PMN J0407-1211
&
\\
 04 11 01
&\phs11 27
&   
&$0.3\pm0.2$
&$-0.2\pm0.2$
&$-0.6\pm0.3$
&\nodata
&
\\
 04 11 12
&\phs76 56
&082
&$0.6\pm0.2$
&$0.6\pm0.2$
&$0.5\pm0.3$
&1Jy 0403+76
&
\\
 04 11 53
&\phs11 19
&   
&$0.2\pm0.2$
&$-0.2\pm0.2$
&$-0.2\pm0.3$
&\nodata
&
\\
 04 16 19
&$-$20 51
&   
&$0.6\pm0.2$
&$0.4\pm0.2$
&$0.8\pm0.3$
&PMN J0416-2056
&
\\
 04 23 10
&$-$01 18
&110
&$6.3\pm0.2$
&$5.9\pm0.2$
&$4.4\pm0.3$
&PMN J0423-0120
&
\\
 04 23 10
&\phs02 22
&   
&$0.4\pm0.2$
&$0.4\pm0.2$
&$0.3\pm0.3$
&GB6 J0422+0219
&
\\
 04 24 34
&\phs00 37
&109
&$1.5\pm0.6$
&$0.9\pm0.4$
&$1.2\pm0.4$
&GB6 J0424+0036
&
\\
 04 24 42
&$-$37 56
&140
&$1.3\pm0.1$
&$1.1\pm0.2$
&$0.7\pm0.3$
&PMN J0424-3756
&
\\
 04 29 00
&$-$37 59
&   
&$1.3\pm0.1$
&$1.3\pm0.2$
&$0.8\pm0.3$
&PMN J0428-3756
&\tablenotemark{a}
\\
 04 33 17
&\phs05 22
&108
&$2.1\pm0.2$
&$2.1\pm0.2$
&$1.7\pm0.4$
&GB6 J0433+0521
&
\\
 04 40 25
&$-$43 30
&147
&$1.3\pm0.2$
&$0.9\pm0.2$
&$0.8\pm0.3$
&PMN J0440-4332
&
\\
 04 42 32
&$-$00 14
&   
&$0.9\pm0.2$
&$0.8\pm0.2$
&$0.6\pm0.3$
&PMN J0442-0017
&
\\
 04 50 50
&$-$81 04
&175
&$1.4\pm0.1$
&$1.2\pm0.2$
&$0.9\pm0.3$
&PMN J0450-8100
&
\\
 04 53 26
&$-$28 03
&131
&$1.2\pm0.1$
&$1.4\pm0.2$
&$1.0\pm0.3$
&PMN J0453-2807
&
\\
 04 55 21
&$-$46 16
&151
&$3.1\pm0.2$
&$2.6\pm0.2$
&$1.8\pm0.3$
&PMN J0455-4616
&
\\
 04 57 00
&$-$23 24
&128
&$2.3\pm0.1$
&$1.9\pm0.2$
&$1.7\pm0.3$
&PMN J0457-2324
&
\\
 04 57 30
&\phs06 40
&   
&$0.5\pm0.2$
&$0.6\pm0.2$
&$0.4\pm0.3$
&GB6 J0457+0645
&\tablenotemark{a}
\\
 05 01 22
&$-$02 02
&   
&$1.0\pm0.2$
&$0.5\pm0.2$
&$0.6\pm0.3$
&PMN J0501-0159
&
\\
 05 03 13
&\phs02 05
&   
&$0.6\pm0.2$
&$0.2\pm0.2$
&$-0.3\pm0.4$
&GB6 J0503+0202
&
\\
 05 04 28
&$-$07 32
&   
&$0.4\pm0.2$
&$-0.1\pm0.2$
&$0.1\pm0.3$
&\nodata
&
\\
 05 06 24
&$-$06 40
&   
&$0.4\pm0.2$
&$0.2\pm0.2$
&$0.3\pm0.3$
&PMN J0506-0645
&
\\
 05 06 52
&$-$61 05
&154
&$1.4\pm0.1$
&$0.9\pm0.2$
&$0.7\pm0.3$
&PMN J0506-6109
&\tablenotemark{a}
\\
 05 09 54
&\phs10 18
&   
&$0.3\pm0.2$
&$-0.0\pm0.2$
&$-0.0\pm0.3$
&GB6 J0509+1012
&
\\
 05 10 44
&$-$31 36
&   
&$0.4\pm0.1$
&$-0.0\pm0.2$
&$0.2\pm0.3$
&PMN J0510-3142
&
\\
 05 13 49
&$-$22 00
&127
&$0.6\pm0.2$
&$0.5\pm0.2$
&$0.9\pm0.3$
&PMN J0513-2159
&
\\
 05 16 36
&$-$62 05
&   
&$0.7\pm0.2$
&$0.5\pm0.2$
&$0.2\pm0.3$
&PMN J0516-6207
&
\\
 05 19 36
&$-$45 44
&150
&$4.3\pm0.2$
&$3.3\pm0.2$
&$2.3\pm0.3$
&PMN J0519-4546
&\tablenotemark{a}
\\
 05 23 00
&$-$36 31
&139
&$3.3\pm0.2$
&$3.2\pm0.2$
&$2.9\pm0.3$
&PMN J0522-3628
&
\\
 05 27 09
&$-$12 33
&122
&$1.1\pm0.2$
&$0.6\pm0.2$
&$0.5\pm0.3$
&PMN J0527-1241
&
\\
 05 33 26
&\phs48 21
&   
&$0.9\pm0.2$
&$0.8\pm0.2$
&$0.8\pm0.3$
&GB6 J0533+4822
&
\\
 05 35 38
&$-$66 10
&   
&$0.4\pm0.6$
&$0.1\pm0.3$
&$0.2\pm0.3$
&PMN J0535-6601
&\tablenotemark{a}
\\
 05 36 20
&$-$33 55
&   
&$0.3\pm0.1$
&$0.3\pm0.2$
&$-0.2\pm0.3$
&PMN J0536-3401
&
\\
 05 38 42
&$-$44 07
&148
&$6.0\pm0.2$
&$5.8\pm0.2$
&$4.9\pm0.3$
&PMN J0538-4405
&
\\
 05 40 01
&$-$28 42
&   
&$0.7\pm0.1$
&$0.4\pm0.2$
&$0.5\pm0.3$
&PMN J0539-2839
&
\\
 05 40 13
&$-$54 15
&152
&$0.8\pm0.1$
&$0.6\pm0.2$
&$0.4\pm0.3$
&PMN J0540-5418
&
\\
 05 42 02
&\phs49 57
&095
&$0.9\pm0.2$
&$0.3\pm0.2$
&$0.1\pm0.3$
&GB6 J0542+4951
&
\\
 05 42 03
&$-$73 36
&   
&$0.4\pm0.1$
&$0.3\pm0.2$
&$0.0\pm0.2$
&PMN J0541-7332
&
\\
 05 42 13
&\phs47 34
&   
&$0.4\pm0.2$
&$0.3\pm0.2$
&$0.5\pm0.4$
&GB6 J0541+4729
&
\\
 05 49 40
&$-$57 35
&153
&$0.9\pm0.1$
&$0.7\pm0.2$
&$0.4\pm0.3$
&PMN J0550-5732
&\tablenotemark{a}
\\
 05 52 02
&\phs37 51
&   
&$0.7\pm0.2$
&$0.5\pm0.2$
&$0.4\pm0.3$
&GB6 J0552+3754
&\tablenotemark{a}
\\
 05 55 32
&\phs39 40
&100
&$1.3\pm0.2$
&$0.6\pm0.2$
&$0.4\pm0.3$
&GB6 J0555+3948
&
\\
 06 06 09
&\phs40 31
&   
&$0.7\pm0.2$
&$0.3\pm0.2$
&$0.2\pm0.3$
&GB6 J0605+4030
&
\\
 06 08 11
&$-$60 33
&   
&$0.4\pm0.1$
&$0.3\pm0.2$
&$-0.1\pm0.2$
&PMN J0607-6031
&
\\
 06 08 42
&\phs67 14
&091
&$0.3\pm0.1$
&$0.2\pm0.2$
&$-0.5\pm0.3$
&GB6 J0607+6720
&
\\
 06 09 02
&$-$22 16
&   
&$0.6\pm0.1$
&$0.6\pm0.2$
&$0.4\pm0.3$
&PMN J0608-2220
&
\\
 06 09 44
&$-$15 43
&126
&$2.7\pm0.2$
&$2.1\pm0.2$
&$0.8\pm0.3$
&PMN J0609-1542
&
\\
 06 20 16
&$-$25 11
&   
&$0.4\pm0.1$
&$0.2\pm0.2$
&$0.0\pm0.3$
&PMN J0620-2515
&
\\
 06 23 03
&$-$64 36
&   
&$0.6\pm0.1$
&$0.6\pm0.2$
&$0.7\pm0.2$
&PMN J0623-6436
&
\\
 06 25 40
&\phs82 01
&   
&$0.4\pm0.1$
&$0.0\pm0.2$
&$-0.0\pm0.3$
&1Jy 0615+82
&
\\
 06 27 06
&$-$05 52
&   
&$0.3\pm0.2$
&$0.2\pm0.2$
&$-0.3\pm0.3$
&PMN J0627-0553
&
\\
 06 27 27
&$-$35 36
&   
&$0.3\pm0.1$
&$-0.2\pm0.2$
&$-0.6\pm0.3$
&PMN J0627-3529
&
\\
 06 29 35
&$-$20 01
&130
&$1.0\pm0.2$
&$0.7\pm0.2$
&$0.8\pm0.3$
&PMN J0629-1959
&\tablenotemark{a}
\\
 06 34 27
&$-$23 31
&   
&$0.4\pm0.2$
&$0.4\pm0.2$
&$0.2\pm0.3$
&PMN J0634-2335
&
\\
 06 34 48
&$-$75 14
&167
&$3.1\pm0.1$
&$2.5\pm0.2$
&$1.6\pm0.2$
&PMN J0635-7516
&
\\
 06 36 27
&$-$20 36
&134
&$0.5\pm0.2$
&$0.6\pm0.2$
&$0.4\pm0.3$
&PMN J0636-2041
&\tablenotemark{a}
\\
 06 39 16
&\phs73 23
&087
&$0.7\pm0.1$
&$0.4\pm0.2$
&$0.6\pm0.3$
&GB6 J0639+7324
&
\\
 06 44 31
&$-$23 11
&   
&$0.2\pm0.2$
&$0.2\pm0.2$
&$0.2\pm0.3$
&\nodata
&
\\
 06 44 32
&$-$24 40
&   
&$0.2\pm0.1$
&$-0.0\pm0.2$
&$-0.3\pm0.3$
&\nodata
&
\\
 06 46 20
&\phs44 48
&099
&$1.8\pm0.2$
&$1.3\pm0.2$
&$1.0\pm0.3$
&GB6 J0646+4451
&
\\
 06 47 16
&$-$20 28
&   
&$0.2\pm0.2$
&$0.2\pm0.2$
&$0.2\pm0.3$
&\nodata
&
\\
 06 48 10
&$-$30 40
&   
&$0.4\pm0.1$
&$0.2\pm0.2$
&$0.1\pm0.3$
&PMN J0648-3044
&
\\
 06 48 23
&$-$17 50
&   
&$0.5\pm0.2$
&$0.4\pm0.2$
&$0.6\pm0.3$
&PMN J0648-1744
&
\\
 06 50 20
&$-$16 33
&   
&$1.7\pm0.2$
&$1.6\pm0.2$
&$1.1\pm0.3$
&PMN J0650-1637
&\tablenotemark{a}
\\
 06 50 30
&\phs60 02
&   
&$0.5\pm0.2$
&$0.2\pm0.2$
&$0.6\pm0.3$
&GB6 J0650+6001
&
\\
 06 54 14
&\phs37 05
&   
&$0.4\pm0.2$
&$0.4\pm0.2$
&$0.5\pm0.3$
&GB6 J0653+3705
&
\\
 06 58 06
&$-$61 24
&   
&$0.3\pm0.1$
&$0.2\pm0.2$
&$0.2\pm0.3$
&\nodata
&
\\
 06 59 52
&\phs17 12
&   
&$1.0\pm0.2$
&$0.5\pm0.2$
&$0.4\pm0.3$
&GB6 J0700+1709
&
\\
 07 02 06
&\phs26 40
&   
&$0.2\pm0.2$
&$0.0\pm0.2$
&$-0.6\pm0.4$
&GB6 J0702+2644
&
\\
 07 10 44
&\phs47 34
&   
&$0.7\pm0.2$
&$0.7\pm0.2$
&$-0.4\pm0.3$
&GB6 J0710+4732
&\tablenotemark{a}
\\
 07 15 57
&$-$68 31
&   
&$0.3\pm0.1$
&$-0.0\pm0.2$
&$0.2\pm0.2$
&PMN J0715-6829
&
\\
 07 17 39
&\phs45 39
&   
&$0.6\pm0.2$
&$0.6\pm0.2$
&$0.4\pm0.4$
&GB6 J0717+4538
&
\\
 07 19 40
&\phs33 11
&   
&$0.6\pm0.2$
&$0.2\pm0.2$
&$0.3\pm0.3$
&GB6 J0719+3307
&
\\
 07 21 11
&\phs04 03
&   
&$0.3\pm0.2$
&$0.4\pm0.2$
&$-0.0\pm0.3$
&GB6 J0721+0406
&
\\
 07 22 08
&\phs71 21
&   
&$2.0\pm0.1$
&$1.9\pm0.2$
&$2.1\pm0.3$
&GB6 J0721+7120
&
\\
 07 25 06
&\phs14 24
&   
&$0.6\pm0.2$
&$0.5\pm0.2$
&$0.3\pm0.3$
&GB6 J0725+1425
&
\\
 07 25 46
&$-$00 48
&   
&$1.4\pm0.2$
&$1.2\pm0.2$
&$0.8\pm0.3$
&PMN J0725-0054
&
\\
 07 28 17
&\phs67 49
&   
&$0.5\pm0.2$
&$0.3\pm0.2$
&$0.2\pm0.3$
&GB6 J0728+6748
&
\\
 07 30 06
&$-$11 38
&   
&$3.9\pm0.2$
&$3.0\pm0.2$
&$1.7\pm0.3$
&PMN J0730-1141
&
\\
 07 34 08
&\phs50 22
&   
&$0.4\pm0.2$
&$1.0\pm0.2$
&$1.0\pm0.4$
&GB6 J0733+5022
&
\\
 07 34 53
&$-$77 12
&   
&$0.3\pm0.1$
&$-0.1\pm0.2$
&$-0.1\pm0.3$
&PMN J0734-7711
&
\\
 07 38 17
&\phs17 45
&113
&$0.8\pm0.2$
&$0.7\pm0.2$
&$0.1\pm0.3$
&GB6 J0738+1742
&
\\
 07 39 26
&\phs01 37
&124
&$1.8\pm0.2$
&$1.7\pm0.2$
&$1.0\pm0.3$
&GB6 J0739+0136
&
\\
 07 40 12
&\phs29 00
&   
&$0.4\pm0.2$
&$0.2\pm0.2$
&$-0.2\pm0.4$
&GB6 J0740+2852
&
\\
 07 41 41
&\phs31 15
&107
&$0.4\pm0.2$
&$0.3\pm0.2$
&$0.3\pm0.3$
&GB6 J0741+3112
&
\\
 07 43 01
&$-$67 28
&161
&$0.4\pm0.2$
&$0.5\pm0.2$
&$0.6\pm0.3$
&PMN J0743-6726
&\tablenotemark{a}
\\
 07 45 28
&\phs10 00
&   
&$0.4\pm0.2$
&$0.0\pm0.2$
&$-0.4\pm0.3$
&GB6 J0745+1011
&\tablenotemark{a}
\\
 07 46 07
&$-$00 42
&   
&$0.5\pm0.2$
&$0.6\pm0.2$
&$0.7\pm0.3$
&PMN J0745-0044
&
\\
 07 48 28
&\phs23 59
&   
&$1.0\pm0.2$
&$0.6\pm0.2$
&$0.6\pm0.4$
&GB6 J0748+2400
&
\\
 07 48 41
&$-$16 42
&   
&$0.3\pm0.2$
&$0.1\pm0.2$
&$-0.5\pm0.3$
&PMN J0748-1639
&\tablenotemark{a}
\\
 07 50 18
&\phs48 12
&   
&$0.6\pm0.2$
&$0.3\pm0.2$
&$0.1\pm0.3$
&GB6 J0750+4814
&
\\
 07 50 50
&\phs12 32
&117
&$2.7\pm0.2$
&$2.5\pm0.2$
&$2.0\pm0.3$
&GB6 J0750+1231
&\tablenotemark{a}
\\
 07 53 08
&\phs53 49
&   
&$0.4\pm0.2$
&$0.3\pm0.2$
&$0.5\pm0.3$
&GB6 J0753+5353
&
\\
 07 56 20
&$-$73 47
&   
&$0.2\pm0.1$
&$0.1\pm0.2$
&$-0.2\pm0.3$
&PMN J0757-7353
&\tablenotemark{a}
\\
 07 57 01
&\phs09 53
&120
&$1.4\pm0.2$
&$1.2\pm0.2$
&$1.0\pm0.3$
&GB6 J0757+0956
&
\\
 08 07 42
&\phs49 51
&   
&$0.4\pm0.2$
&$-0.1\pm0.2$
&$-0.2\pm0.3$
&GB6 J0808+4950
&\tablenotemark{a}
\\
 08 08 17
&$-$07 50
&133
&$1.2\pm0.2$
&$1.5\pm0.2$
&$0.9\pm0.3$
&PMN J0808-0751
&
\\
 08 11 18
&\phs01 46
&   
&$0.7\pm0.2$
&$0.4\pm0.2$
&$0.6\pm0.4$
&GB6 J0811+0146
&
\\
 08 16 56
&$-$24 20
&145
&$0.5\pm0.2$
&$0.4\pm0.2$
&$0.2\pm0.3$
&PMN J0816-2421
&
\\
 08 23 40
&\phs22 29
&   
&$0.7\pm0.2$
&$0.4\pm0.2$
&$0.1\pm0.4$
&GB6 J0823+2223
&
\\
 08 24 45
&\phs55 43
&   
&$0.3\pm0.2$
&$0.2\pm0.2$
&$-0.0\pm0.3$
&GB6 J0824+5552
&
\\
 08 25 09
&\phs39 14
&   
&$0.9\pm0.2$
&$0.7\pm0.2$
&$0.2\pm0.3$
&GB6 J0824+3916
&\tablenotemark{a}
\\
 08 25 37
&\phs03 07
&125
&$1.2\pm0.2$
&$1.3\pm0.2$
&$0.7\pm0.4$
&GB6 J0825+0309
&
\\
 08 26 03
&$-$22 28
&   
&$0.5\pm0.2$
&$0.7\pm0.2$
&$0.0\pm0.3$
&PMN J0826-2230
&
\\
 08 30 43
&\phs24 09
&112
&$1.2\pm0.2$
&$1.2\pm0.2$
&$1.5\pm0.4$
&GB6 J0830+2410
&
\\
 08 31 56
&\phs04 35
&   
&$0.7\pm0.2$
&$0.6\pm0.2$
&$0.7\pm0.3$
&GB6 J0831+0429
&
\\
 08 36 26
&$-$20 17
&144
&$1.7\pm0.2$
&$1.1\pm0.2$
&$0.9\pm0.3$
&PMN J0836-2017
&
\\
 08 37 54
&\phs58 21
&   
&$0.4\pm0.1$
&$0.6\pm0.2$
&$0.1\pm0.3$
&GB6 J0837+5825
&
\\
 08 39 29
&\phs01 03
&   
&$0.6\pm0.2$
&$0.3\pm0.2$
&$-0.5\pm0.4$
&GB6 J0839+0104
&
\\
 08 40 54
&\phs13 13
&121
&$1.3\pm0.2$
&$0.8\pm0.2$
&$0.7\pm0.3$
&GB6 J0840+1312
&
\\
 08 41 16
&\phs70 54
&089
&$1.9\pm0.1$
&$1.7\pm0.2$
&$0.8\pm0.3$
&GB6 J0841+7053
&
\\
 08 47 27
&$-$07 03
&   
&$0.5\pm0.2$
&$0.7\pm0.2$
&$0.1\pm0.3$
&PMN J0847-0703
&
\\
 08 49 44
&$-$35 35
&   
&$0.4\pm0.1$
&$0.2\pm0.2$
&$-0.1\pm0.3$
&PMN J0849-3541
&
\\
 08 55 00
&\phs20 07
&115
&$3.8\pm0.2$
&$4.2\pm0.2$
&$3.2\pm0.4$
&GB6 J0854+2006
&
\\
 08 58 34
&$-$19 49
&   
&$0.3\pm0.2$
&$0.3\pm0.2$
&$-0.2\pm0.3$
&PMN J0858-1950
&
\\
 08 59 38
&$-$22 45
&   
&$0.3\pm0.2$
&$0.1\pm0.2$
&$-1.0\pm0.3$
&\nodata
&
\\
 09 02 49
&\phs46 54
&   
&$0.4\pm0.2$
&$0.5\pm0.2$
&$0.5\pm0.3$
&GB6 J0903+4650
&
\\
 09 06 12
&$-$57 40
&   
&$0.5\pm0.2$
&$0.5\pm0.2$
&$0.2\pm0.3$
&PMN J0906-5740
&
\\
 09 07 10
&$-$20 21
&   
&$0.6\pm0.2$
&$0.5\pm0.2$
&$-0.1\pm0.3$
&PMN J0906-2019
&
\\
 09 09 12
&\phs01 23
&132
&$1.5\pm0.2$
&$1.4\pm0.2$
&$1.0\pm0.3$
&GB6 J0909+0121
&
\\
 09 09 34
&\phs42 52
&   
&$1.0\pm0.2$
&$0.5\pm0.2$
&$0.9\pm0.3$
&GB6 J0909+4253
&
\\
 09 14 27
&\phs02 49
&   
&$0.9\pm0.2$
&$0.5\pm0.2$
&$1.1\pm0.4$
&GB6 J0914+0245
&
\\
 09 17 52
&$-$12 08
&143
&$0.9\pm0.2$
&$0.4\pm0.2$
&$0.2\pm0.3$
&PMN J0918-1205
&
\\
 09 20 53
&\phs44 39
&   
&$1.7\pm0.2$
&$1.4\pm0.2$
&$0.9\pm0.3$
&GB6 J0920+4441
&
\\
 09 21 46
&\phs62 17
&   
&$0.8\pm0.2$
&$0.5\pm0.2$
&$0.7\pm0.3$
&GB6 J0921+6215
&
\\
 09 21 48
&$-$26 21
&   
&$1.0\pm0.2$
&$0.8\pm0.2$
&$0.6\pm0.3$
&PMN J0921-2618
&
\\
 09 22 41
&$-$39 59
&   
&$0.7\pm0.1$
&$0.5\pm0.2$
&$0.5\pm0.3$
&PMN J0922-3959
&
\\
 09 24 16
&\phs28 18
&   
&$0.5\pm0.2$
&$0.6\pm0.2$
&$0.6\pm0.3$
&GB6 J0923+2815
&
\\
 09 27 07
&\phs39 00
&105
&$5.7\pm0.2$
&$4.9\pm0.2$
&$3.1\pm0.3$
&GB6 J0927+3902
&
\\
 09 28 12
&$-$20 36
&   
&$0.3\pm0.2$
&$0.5\pm0.2$
&$0.8\pm0.3$
&PMN J0927-2034
&
\\
 09 30 13
&$-$38 15
&   
&$0.2\pm0.2$
&$0.2\pm0.2$
&$-0.1\pm0.3$
&\nodata
&
\\
 09 48 59
&\phs40 40
&104
&$1.1\pm0.2$
&$1.1\pm0.2$
&$0.9\pm0.3$
&GB6 J0948+4039
&
\\
 09 55 21
&\phs69 41
&088
&$0.7\pm0.1$
&$0.8\pm0.2$
&$0.5\pm0.3$
&GB6 J0955+6940
&
\\
 09 56 41
&\phs25 16
&   
&$0.7\pm0.2$
&$0.5\pm0.2$
&$0.8\pm0.3$
&GB6 J0956+2515
&
\\
 09 57 24
&\phs55 25
&   
&$0.9\pm0.1$
&$0.6\pm0.2$
&$0.3\pm0.3$
&GB6 J0957+5522
&\tablenotemark{a}
\\
 09 58 31
&\phs65 31
&   
&$0.8\pm0.1$
&$0.6\pm0.2$
&$0.4\pm0.3$
&GB6 J0958+6534
&
\\
 09 58 37
&\phs47 28
&098
&$0.9\pm0.1$
&$0.5\pm0.2$
&$0.3\pm0.3$
&GB6 J0958+4725
&\tablenotemark{a}
\\
 10 14 48
&\phs22 59
&119
&$0.6\pm0.2$
&$0.4\pm0.2$
&$0.4\pm0.3$
&GB6 J1014+2301
&
\\
 10 14 51
&$-$45 10
&   
&$0.4\pm0.1$
&$0.2\pm0.2$
&$0.4\pm0.3$
&PMN J1014-4508
&
\\
 10 32 43
&\phs60 35
&   
&$0.3\pm0.1$
&$0.0\pm0.2$
&$-0.0\pm0.2$
&GB6 J1031+6036
&
\\
 10 33 03
&\phs41 18
&103
&$0.8\pm0.2$
&$0.5\pm0.2$
&$0.6\pm0.3$
&GB6 J1033+4115
&
\\
 10 35 05
&$-$20 13
&   
&$0.7\pm0.2$
&$0.4\pm0.2$
&$0.4\pm0.3$
&PMN J1035-2011
&\tablenotemark{a}
\\
 10 37 00
&$-$37 43
&   
&$0.5\pm0.2$
&$0.2\pm0.2$
&$0.4\pm0.3$
&PMN J1036-3744
&
\\
 10 37 10
&$-$29 37
&   
&$1.4\pm0.2$
&$1.2\pm0.2$
&$1.4\pm0.3$
&PMN J1037-2934
&
\\
 10 38 59
&\phs05 09
&142
&$0.9\pm0.2$
&$0.7\pm0.2$
&$0.6\pm0.3$
&GB6 J1038+0512
&\tablenotemark{a}
\\
 10 41 11
&\phs06 16
&   
&$1.2\pm0.2$
&$0.5\pm0.2$
&$0.4\pm0.3$
&GB6 J1041+0610
&\tablenotemark{a}
\\
 10 41 30
&$-$47 42
&163
&$0.5\pm0.1$
&$0.3\pm0.2$
&$0.1\pm0.3$
&PMN J1041-4740
&
\\
 10 43 17
&\phs24 08
&   
&$0.9\pm0.2$
&$0.5\pm0.2$
&$0.8\pm0.3$
&GB6 J1043+2408
&
\\
 10 48 12
&$-$19 07
&   
&$0.8\pm0.2$
&$0.6\pm0.2$
&$-0.1\pm0.3$
&PMN J1048-1909
&
\\
 10 48 30
&\phs71 44
&083
&$0.9\pm0.1$
&$0.6\pm0.2$
&$0.7\pm0.3$
&GB6 J1048+7143
&
\\
 10 57 21
&\phs81 11
&   
&$0.4\pm0.2$
&$0.5\pm0.2$
&$0.8\pm0.3$
&\nodata
&
\\
 10 57 51
&$-$80 02
&176
&$2.1\pm0.1$
&$2.2\pm0.2$
&$1.4\pm0.3$
&PMN J1058-8003
&
\\
 10 58 26
&\phs01 35
&149
&$4.3\pm0.2$
&$4.2\pm0.2$
&$3.1\pm0.3$
&GB6 J1058+0133
&
\\
 11 02 24
&\phs72 25
&   
&$0.5\pm0.2$
&$0.6\pm0.2$
&$0.0\pm0.3$
&GB6 J1101+7225
&
\\
 11 06 55
&$-$44 51
&166
&$1.0\pm0.2$
&$0.9\pm0.2$
&$0.7\pm0.3$
&PMN J1107-4449
&
\\
 11 18 07
&$-$46 35
&   
&$0.5\pm0.2$
&$0.4\pm0.2$
&$0.2\pm0.3$
&PMN J1118-4634
&
\\
 11 18 12
&$-$12 34
&   
&$0.6\pm0.2$
&$0.6\pm0.2$
&$0.8\pm0.3$
&PMN J1118-1232
&
\\
 11 18 52
&\phs12 37
&   
&$0.7\pm0.2$
&$0.6\pm0.2$
&$0.5\pm0.3$
&GB6 J1118+1234
&
\\
 11 25 33
&\phs26 12
&   
&$0.5\pm0.2$
&$0.4\pm0.2$
&$0.4\pm0.3$
&GB6 J1125+2610
&
\\
 11 27 18
&$-$18 54
&159
&$1.3\pm0.2$
&$1.2\pm0.2$
&$0.9\pm0.3$
&PMN J1127-1857
&
\\
 11 30 18
&$-$14 52
&157
&$1.9\pm0.2$
&$1.4\pm0.2$
&$1.1\pm0.3$
&PMN J1130-1449
&
\\
 11 31 09
&\phs38 18
&101
&$0.7\pm0.2$
&$0.6\pm0.2$
&$0.5\pm0.3$
&GB6 J1130+3815
&
\\
 11 45 21
&$-$48 34
&   
&$0.5\pm0.2$
&$0.6\pm0.2$
&$0.6\pm0.3$
&PMN J1145-4836
&
\\
 11 45 58
&$-$69 55
&   
&$0.7\pm0.2$
&$0.5\pm0.2$
&$0.6\pm0.3$
&PMN J1145-6953
&
\\
 11 47 05
&\phs39 57
&   
&$0.8\pm0.2$
&$0.5\pm0.2$
&$0.8\pm0.3$
&GB6 J1146+3958
&
\\
 11 47 07
&$-$38 08
&169
&$1.6\pm0.2$
&$1.7\pm0.2$
&$0.8\pm0.3$
&PMN J1147-3812
&
\\
 11 50 04
&\phs24 16
&   
&$0.3\pm0.2$
&$0.4\pm0.2$
&$0.2\pm0.3$
&GB6 J1150+2417
&
\\
 11 50 30
&$-$00 23
&   
&$0.7\pm0.2$
&$0.2\pm0.2$
&$-0.1\pm0.3$
&PMN J1150-0024
&
\\
 11 52 13
&$-$08 42
&   
&$0.8\pm0.2$
&$0.6\pm0.2$
&$0.8\pm0.3$
&PMN J1152-0841
&
\\
 11 52 25
&\phs80 55
&078
&$0.7\pm0.2$
&$0.4\pm0.2$
&$0.5\pm0.3$
&1Jy 1150+81
&
\\
 11 53 13
&\phs49 30
&090
&$1.5\pm0.2$
&$1.5\pm0.2$
&$1.0\pm0.3$
&GB6 J1153+4931
&
\\
 11 54 21
&$-$35 10
&   
&$0.4\pm0.2$
&$0.6\pm0.2$
&$-0.3\pm0.3$
&PMN J1154-3504
&
\\
 11 59 37
&\phs29 15
&111
&$1.8\pm0.1$
&$1.7\pm0.2$
&$0.9\pm0.3$
&GB6 J1159+2914
&
\\
 12 03 02
&$-$05 29
&   
&$0.3\pm0.2$
&$-0.1\pm0.2$
&$-0.3\pm0.3$
&PMN J1202-0528
&\tablenotemark{a}
\\
 12 03 55
&\phs48 06
&   
&$0.5\pm0.2$
&$0.2\pm0.2$
&$0.7\pm0.3$
&GB6 J1203+4803
&
\\
 12 08 54
&$-$24 10
&172
&$0.5\pm0.2$
&$0.2\pm0.2$
&$0.2\pm0.3$
&PMN J1209-2406
&
\\
 12 11 50
&$-$52 38
&   
&$0.9\pm0.2$
&$0.5\pm0.2$
&$0.3\pm0.3$
&PMN J1212-5245
&\tablenotemark{a}
\\
 12 16 02
&$-$17 35
&173
&$0.7\pm0.2$
&$0.6\pm0.2$
&$0.7\pm0.3$
&PMN J1215-1731
&
\\
 12 19 29
&\phs05 48
&164
&$1.6\pm0.2$
&$1.1\pm0.2$
&$0.9\pm0.3$
&GB6 J1219+0549A
&\tablenotemark{a}
\\
 12 22 18
&\phs04 14
&   
&$1.0\pm0.5$
&$0.7\pm0.3$
&$0.9\pm0.3$
&GB6 J1222+0413
&
\\
 12 22 48
&\phs80 37
&   
&$0.3\pm0.2$
&$0.3\pm0.2$
&$0.3\pm0.3$
&\nodata
&
\\
 12 25 14
&\phs21 21
&   
&$0.8\pm0.2$
&$0.5\pm0.2$
&$0.1\pm0.3$
&GB6 J1224+2122
&
\\
 12 29 03
&\phs02 04
&170
&$18.7\pm0.2$
&$17.0\pm0.2$
&$13.1\pm0.3$
&GB6 J1229+0202
&
\\
 12 30 47
&\phs12 23
&165
&$12.5\pm0.2$
&$9.6\pm0.2$
&$7.0\pm0.3$
&GB6 J1230+1223
&
\\
 12 46 47
&$-$25 45
&177
&$1.3\pm0.2$
&$1.4\pm0.2$
&$1.0\pm0.3$
&PMN J1246-2547
&
\\
 12 48 14
&$-$46 00
&   
&$0.8\pm0.2$
&$0.6\pm0.2$
&$0.9\pm0.3$
&PMN J1248-4559
&
\\
 12 54 36
&\phs11 40
&   
&$0.4\pm0.2$
&$0.0\pm0.2$
&$-0.1\pm0.3$
&GB6 J1254+1141
&
\\
 12 56 11
&$-$05 46
&181
&$16.8\pm0.2$
&$16.1\pm0.2$
&$12.1\pm0.3$
&PMN J1256-0547
&
\\
 12 56 58
&$-$71 31
&   
&$0.2\pm0.1$
&$-0.1\pm0.2$
&$-0.6\pm0.3$
&\nodata
&
\\
 12 58 02
&\phs32 31
&   
&$0.6\pm0.2$
&$0.2\pm0.2$
&$0.1\pm0.3$
&GB6 J1257+3229
&\tablenotemark{a}
\\
 12 58 19
&$-$31 53
&180
&$0.6\pm0.2$
&$0.5\pm0.2$
&$0.7\pm0.3$
&PMN J1257-3154
&
\\
 12 59 44
&\phs51 40
&   
&$0.7\pm0.1$
&$0.5\pm0.2$
&$0.6\pm0.3$
&GB6 J1259+5141
&
\\
 13 05 02
&$-$49 34
&   
&$0.5\pm0.2$
&$0.4\pm0.2$
&$0.1\pm0.3$
&PMN J1305-4928
&
\\
 13 10 33
&\phs32 23
&052
&$1.9\pm0.1$
&$1.7\pm0.2$
&$0.9\pm0.3$
&GB6 J1310+3220
&
\\
 13 16 09
&$-$33 37
&182
&$1.6\pm0.2$
&$1.7\pm0.2$
&$0.7\pm0.3$
&PMN J1316-3339
&
\\
 13 19 02
&$-$12 25
&   
&$0.3\pm0.2$
&$-0.0\pm0.2$
&$-0.3\pm0.3$
&PMN J1319-1217
&
\\
 13 26 55
&\phs22 08
&   
&$0.7\pm0.2$
&$0.5\pm0.2$
&$0.8\pm0.3$
&GB6 J1327+2210
&
\\
 13 29 22
&\phs31 57
&040
&$0.3\pm0.2$
&$0.2\pm0.2$
&$0.2\pm0.3$
&GB6 J1329+3154
&
\\
 13 31 16
&\phs30 26
&026
&$1.4\pm0.2$
&$0.7\pm0.2$
&$0.5\pm0.3$
&GB6 J1331+3030
&
\\
 13 32 10
&$-$05 03
&   
&$0.4\pm0.2$
&$0.4\pm0.2$
&$0.3\pm0.3$
&PMN J1332-0509
&
\\
 13 33 05
&\phs02 01
&   
&$0.8\pm0.2$
&$0.5\pm0.2$
&$0.8\pm0.3$
&GB6 J1332+0200
&
\\
 13 35 51
&$-$08 23
&   
&$0.5\pm0.2$
&$0.3\pm0.2$
&$0.2\pm0.3$
&PMN J1336-0830
&
\\
 13 36 32
&$-$33 59
&185
&$0.8\pm0.2$
&$0.6\pm0.2$
&$0.6\pm0.3$
&PMN J1336-3358
&
\\
 13 37 29
&$-$13 00
&188
&$5.8\pm0.2$
&$5.3\pm0.2$
&$4.0\pm0.3$
&PMN J1337-1257
&
\\
 13 43 28
&\phs66 05
&   
&$0.4\pm0.1$
&$0.2\pm0.2$
&$0.3\pm0.3$
&GB6 J1344+6606
&\tablenotemark{a}
\\
 13 49 22
&\phs53 34
&   
&$0.2\pm0.1$
&$0.0\pm0.2$
&$-0.1\pm0.3$
&GB6 J1349+5341
&
\\
 13 52 08
&\phs31 25
&   
&$0.5\pm0.1$
&$0.3\pm0.2$
&$0.5\pm0.3$
&GB6 J1352+3126
&
\\
 13 54 41
&$-$10 43
&197
&$0.7\pm0.2$
&$0.6\pm0.2$
&$0.1\pm0.3$
&PMN J1354-1041
&
\\
 13 57 08
&\phs19 18
&004
&$1.4\pm0.2$
&$1.4\pm0.2$
&$0.7\pm0.3$
&GB6 J1357+1919
&
\\
 13 58 35
&\phs76 45
&   
&$0.9\pm0.1$
&$0.6\pm0.2$
&$0.4\pm0.3$
&\nodata
&
\\
 13 59 16
&\phs01 52
&   
&$0.4\pm0.2$
&$0.4\pm0.2$
&$0.2\pm0.3$
&GB6 J1359+0159
&
\\
 14 08 56
&$-$07 51
&203
&$0.8\pm0.2$
&$0.4\pm0.2$
&$0.6\pm0.3$
&1Jy 1406-076
&
\\
 14 09 21
&$-$27 00
&   
&$0.5\pm0.2$
&$0.0\pm0.2$
&$0.2\pm0.3$
&PMN J1409-2657
&
\\
 14 11 32
&\phs52 13
&   
&$0.4\pm0.2$
&$0.2\pm0.2$
&$0.2\pm0.3$
&GB6 J1411+5212
&
\\
 14 16 00
&\phs13 15
&   
&$0.5\pm0.2$
&$0.4\pm0.2$
&$-0.2\pm0.3$
&GB6 J1415+1320
&
\\
 14 19 41
&\phs54 27
&   
&$0.8\pm0.1$
&$1.0\pm0.2$
&$0.8\pm0.3$
&GB6 J1419+5423
&\tablenotemark{a}
\\
 14 20 15
&\phs38 19
&042
&$0.7\pm0.1$
&$0.5\pm0.2$
&$0.5\pm0.2$
&GB6 J1419+3822
&
\\
 14 27 21
&$-$33 06
&193
&$1.2\pm0.2$
&$1.1\pm0.2$
&$0.6\pm0.3$
&PMN J1427-3306
&\tablenotemark{a}
\\
 14 27 44
&$-$42 07
&191
&$2.0\pm0.2$
&$2.1\pm0.2$
&$1.1\pm0.3$
&PMN J1427-4206
&
\\
 14 36 35
&\phs23 25
&   
&$0.4\pm0.1$
&$0.2\pm0.2$
&$-0.5\pm0.3$
&GB6 J1436+2320
&\tablenotemark{a}
\\
 14 37 58
&$-$22 06
&   
&$0.5\pm0.2$
&$0.7\pm0.2$
&$0.3\pm0.3$
&PMN J1438-2204
&
\\
 14 39 35
&\phs49 57
&   
&$0.4\pm0.2$
&$0.3\pm0.2$
&$0.2\pm0.3$
&GB6 J1439+4958
&
\\
 14 42 55
&\phs51 59
&   
&$0.6\pm0.1$
&$0.8\pm0.2$
&$0.5\pm0.3$
&GB6 J1443+5201
&
\\
 14 46 42
&\phs17 25
&   
&$0.3\pm0.2$
&$0.4\pm0.2$
&$0.8\pm0.3$
&GB6 J1446+1721
&
\\
 14 54 21
&$-$37 50
&   
&$0.9\pm0.2$
&$0.6\pm0.2$
&$1.0\pm0.4$
&PMN J1454-3747
&
\\
 14 57 11
&$-$35 37
&   
&$0.9\pm0.2$
&$0.6\pm0.2$
&$1.4\pm0.3$
&PMN J1457-3538
&
\\
 14 58 23
&\phs71 42
&071
&$0.7\pm0.1$
&$0.5\pm0.2$
&$0.6\pm0.3$
&GB6 J1459+7140
&
\\
 15 03 12
&$-$41 54
&   
&$1.1\pm0.2$
&$0.8\pm0.2$
&$0.7\pm0.3$
&PMN J1503-4154
&\tablenotemark{a}
\\
 15 04 30
&\phs10 28
&006
&$1.4\pm0.2$
&$1.0\pm0.2$
&$1.0\pm0.3$
&GB6 J1504+1029
&
\\
 15 07 02
&\phs42 42
&   
&$0.6\pm0.1$
&$0.5\pm0.2$
&$0.6\pm0.3$
&GB6 J1506+4239
&
\\
 15 07 11
&$-$16 53
&   
&$1.0\pm0.2$
&$0.6\pm0.2$
&$0.5\pm0.3$
&PMN J1507-1652
&
\\
 15 10 43
&$-$05 46
&   
&$1.0\pm0.2$
&$0.4\pm0.2$
&$0.5\pm0.3$
&PMN J1510-0543
&
\\
 15 12 41
&$-$09 01
&207
&$2.1\pm0.2$
&$1.6\pm0.2$
&$1.6\pm0.3$
&1Jy 1510-08
&
\\
 15 13 41
&$-$10 13
&   
&$0.8\pm0.2$
&$0.9\pm0.3$
&$0.8\pm0.3$
&PMN J1513-1012
&
\\
 15 16 43
&\phs00 13
&002
&$1.2\pm0.2$
&$1.5\pm0.2$
&$0.9\pm0.3$
&GB6 J1516+0015
&
\\
 15 16 56
&\phs19 30
&   
&$0.6\pm0.2$
&$0.5\pm0.2$
&$0.6\pm0.3$
&GB6 J1516+1932
&
\\
 15 17 46
&$-$24 25
&205
&$1.7\pm0.2$
&$1.7\pm0.2$
&$1.3\pm0.3$
&PMN J1517-2422
&
\\
 15 33 50
&$-$22 45
&   
&$0.2\pm0.2$
&$-0.2\pm0.2$
&$-0.2\pm0.3$
&PMN J1534-2244
&
\\
 15 34 53
&\phs01 26
&   
&$0.7\pm0.2$
&$0.6\pm0.2$
&$0.2\pm0.3$
&GB6 J1534+0131
&
\\
 15 40 51
&\phs14 47
&   
&$0.7\pm0.1$
&$0.5\pm0.2$
&$0.2\pm0.3$
&GB6 J1540+1447
&
\\
 15 49 12
&\phs50 34
&   
&$0.8\pm0.1$
&$0.4\pm0.2$
&$0.2\pm0.3$
&GB6 J1549+5038
&
\\
 15 49 32
&\phs02 36
&005
&$2.1\pm0.2$
&$1.9\pm0.2$
&$1.8\pm0.3$
&GB6 J1549+0237
&
\\
 15 50 32
&\phs05 27
&007
&$1.8\pm0.2$
&$1.8\pm0.2$
&$1.2\pm0.3$
&GB6 J1550+0527
&
\\
 15 55 07
&$-$79 12
&   
&$0.5\pm0.2$
&$-0.1\pm0.2$
&$0.1\pm0.3$
&PMN J1556-7914
&
\\
 16 02 05
&\phs33 25
&   
&$0.5\pm0.2$
&$0.4\pm0.2$
&$0.6\pm0.3$
&GB6 J1602+3326
&
\\
 16 03 58
&\phs57 18
&   
&$0.5\pm0.1$
&$0.6\pm0.2$
&$0.4\pm0.3$
&GB6 J1604+5714
&\tablenotemark{a}
\\
 16 08 43
&\phs10 30
&009
&$1.3\pm0.1$
&$1.2\pm0.2$
&$0.6\pm0.3$
&GB6 J1608+1029
&
\\
 16 13 41
&\phs34 12
&023
&$2.6\pm0.1$
&$2.2\pm0.2$
&$1.4\pm0.3$
&GB6 J1613+3412
&
\\
 16 18 37
&$-$77 20
&183
&$1.5\pm0.2$
&$1.2\pm0.2$
&$0.8\pm0.3$
&PMN J1617-7717
&
\\
 16 26 16
&\phs41 30
&   
&$0.4\pm0.1$
&$0.4\pm0.2$
&$0.2\pm0.3$
&GB6 J1625+4134
&
\\
 16 32 43
&\phs82 31
&076
&$1.2\pm0.1$
&$1.0\pm0.2$
&$0.7\pm0.3$
&\nodata
&
\\
 16 35 19
&\phs38 08
&033
&$3.1\pm0.4$
&$3.2\pm0.4$
&$2.6\pm0.3$
&GB6 J1635+3808
&
\\
 16 37 38
&\phs47 15
&   
&$1.0\pm0.2$
&$0.8\pm0.2$
&$0.7\pm0.3$
&GB6 J1637+4717
&
\\
 16 38 19
&\phs57 19
&056
&$1.4\pm0.1$
&$1.3\pm0.2$
&$1.1\pm0.3$
&GB6 J1638+5720
&
\\
 16 42 28
&\phs68 53
&069
&$2.0\pm0.1$
&$1.8\pm0.2$
&$1.3\pm0.2$
&GB6 J1642+6856
&\tablenotemark{a}
\\
 16 42 57
&\phs39 48
&035
&$5.3\pm0.3$
&$5.0\pm0.3$
&$3.9\pm0.3$
&GB6 J1642+3948
&
\\
 16 45 42
&$-$77 16
&   
&$0.5\pm0.2$
&$0.5\pm0.2$
&$0.4\pm0.3$
&PMN J1644-7715
&
\\
 16 48 10
&$-$64 35
&   
&$0.4\pm0.1$
&$0.5\pm0.2$
&$0.4\pm0.3$
&PMN J1647-6437
&
\\
 16 48 14
&\phs41 02
&   
&$0.6\pm0.5$
&$0.5\pm0.4$
&$0.2\pm0.3$
&GB6 J1648+4104
&\tablenotemark{a}
\\
 16 51 11
&\phs04 58
&010
&$1.0\pm0.2$
&$0.5\pm0.2$
&$0.1\pm0.3$
&GB6 J1651+0459
&
\\
 16 53 51
&\phs39 49
&   
&$0.6\pm0.4$
&$0.6\pm0.4$
&$0.2\pm0.3$
&GB6 J1653+3945
&
\\
 16 58 08
&\phs07 42
&013
&$1.4\pm0.2$
&$1.3\pm0.2$
&$1.0\pm0.3$
&GB6 J1658+0741
&
\\
 16 58 10
&\phs47 31
&   
&$0.3\pm0.2$
&$0.2\pm0.2$
&$0.1\pm0.3$
&GB6 J1658+4737
&\tablenotemark{a}
\\
 16 58 11
&\phs47 52
&   
&$0.3\pm0.2$
&$-0.0\pm0.2$
&$0.0\pm0.3$
&\nodata
&
\\
 17 00 25
&\phs68 27
&   
&$0.5\pm0.2$
&$0.6\pm0.2$
&$0.8\pm0.3$
&GB6 J1700+6830
&
\\
 17 02 56
&$-$62 16
&198
&$1.3\pm0.1$
&$1.1\pm0.2$
&$0.7\pm0.3$
&PMN J1703-6212
&
\\
 17 15 53
&\phs68 38
&   
&$0.5\pm0.1$
&$0.3\pm0.2$
&$0.4\pm0.2$
&GB6 J1716+6836
&
\\
 17 19 07
&\phs17 44
&   
&$0.5\pm0.2$
&$0.4\pm0.2$
&$0.4\pm0.3$
&GB6 J1719+1745
&
\\
 17 21 55
&$-$61 49
&   
&$0.4\pm0.2$
&$0.2\pm0.2$
&$0.2\pm0.3$
&PMN J1721-6154
&
\\
 17 23 07
&$-$64 59
&196
&$1.3\pm0.1$
&$1.0\pm0.2$
&$0.9\pm0.3$
&PMN J1723-6500
&
\\
 17 24 04
&\phs40 00
&   
&$0.5\pm0.2$
&$0.4\pm0.2$
&$0.3\pm0.3$
&GB6 J1724+4004
&\tablenotemark{a}
\\
 17 27 10
&\phs45 30
&043
&$0.7\pm0.1$
&$0.9\pm0.2$
&$0.7\pm0.3$
&GB6 J1727+4530
&
\\
 17 28 25
&\phs04 28
&   
&$1.0\pm0.2$
&$1.0\pm0.2$
&$0.6\pm0.3$
&GB6 J1728+0426
&
\\
 17 28 37
&\phs12 15
&   
&$0.3\pm0.2$
&$-0.1\pm0.2$
&$-0.5\pm0.3$
&GB6 J1728+1215
&
\\
 17 34 28
&\phs38 57
&038
&$1.1\pm0.2$
&$1.0\pm0.2$
&$0.8\pm0.3$
&GB6 J1734+3857
&
\\
 17 35 14
&$-$79 33
&186
&$0.8\pm0.1$
&$0.6\pm0.2$
&$0.4\pm0.3$
&PMN J1733-7935
&
\\
 17 36 04
&\phs36 19
&   
&$0.5\pm0.1$
&$0.2\pm0.2$
&$0.3\pm0.3$
&GB6 J1735+3616
&\tablenotemark{a}
\\
 17 37 00
&\phs06 22
&   
&$0.6\pm0.2$
&$0.6\pm0.2$
&$0.3\pm0.3$
&GB6 J1737+0620
&
\\
 17 37 54
&$-$56 34
&   
&$0.5\pm0.2$
&$0.3\pm0.2$
&$0.6\pm0.3$
&PMN J1737-5633
&
\\
 17 40 11
&\phs47 40
&   
&$0.6\pm0.1$
&$0.5\pm0.2$
&$0.8\pm0.3$
&GB6 J1739+4738
&
\\
 17 40 30
&\phs52 10
&048
&$1.1\pm0.1$
&$0.9\pm0.2$
&$0.6\pm0.3$
&GB6 J1740+5211
&
\\
 17 49 00
&\phs70 03
&068
&$0.4\pm0.2$
&$0.6\pm0.2$
&$0.7\pm0.2$
&GB6 J1748+7005
&
\\
 17 51 32
&\phs09 39
&   
&$4.4\pm0.2$
&$4.3\pm0.2$
&$3.4\pm0.3$
&GB6 J1751+0938
&
\\
 17 53 23
&\phs44 08
&   
&$0.4\pm0.2$
&$0.6\pm0.2$
&$0.5\pm0.3$
&GB6 J1753+4410
&
\\
 17 53 50
&\phs28 50
&022
&$1.6\pm0.1$
&$1.5\pm0.2$
&$0.7\pm0.3$
&GB6 J1753+2847
&
\\
 17 56 41
&\phs15 36
&   
&$0.5\pm0.1$
&$0.2\pm0.2$
&$0.3\pm0.3$
&GB6 J1756+1535
&\tablenotemark{a}
\\
 17 58 22
&\phs66 37
&064
&$0.6\pm0.1$
&$0.5\pm0.2$
&$0.6\pm0.2$
&GB6 J1758+6638
&\tablenotemark{a}
\\
 18 00 19
&\phs38 48
&   
&$0.6\pm0.1$
&$0.3\pm0.2$
&$0.2\pm0.3$
&GB6 J1800+3848
&\tablenotemark{a}
\\
 18 00 42
&\phs78 27
&072
&$1.6\pm0.1$
&$1.6\pm0.2$
&$1.2\pm0.3$
&1Jy 1803+78
&
\\
 18 01 25
&\phs44 04
&   
&$1.4\pm0.2$
&$1.2\pm0.2$
&$0.7\pm0.3$
&GB6 J1801+4404
&
\\
 18 03 22
&$-$65 09
&199
&$0.8\pm0.2$
&$0.5\pm0.2$
&$0.8\pm0.3$
&PMN J1803-6507
&
\\
 18 06 47
&\phs69 48
&067
&$1.2\pm0.1$
&$1.1\pm0.2$
&$0.7\pm0.2$
&GB6 J1806+6949
&
\\
 18 08 35
&\phs45 43
&   
&$0.6\pm0.2$
&$0.5\pm0.2$
&$0.2\pm0.3$
&GB6 J1808+4542
&
\\
 18 12 10
&\phs06 49
&   
&$0.6\pm0.2$
&$0.6\pm0.2$
&$0.5\pm0.3$
&GB6 J1812+0651
&
\\
 18 20 03
&$-$63 48
&200
&$0.9\pm0.2$
&$1.0\pm0.2$
&$0.7\pm0.3$
&PMN J1819-6345
&
\\
 18 20 08
&$-$55 18
&   
&$0.6\pm0.2$
&$0.3\pm0.2$
&$0.3\pm0.3$
&PMN J1819-5521
&
\\
 18 22 41
&\phs15 56
&   
&$0.4\pm0.2$
&$0.3\pm0.2$
&$-0.1\pm0.3$
&GB6 J1822+1600
&
\\
 18 22 58
&\phs68 54
&   
&$0.3\pm0.2$
&$0.2\pm0.2$
&$0.0\pm0.3$
&GB6 J1823+6857
&\tablenotemark{a}
\\
 18 23 59
&\phs56 51
&053
&$1.2\pm0.1$
&$1.0\pm0.2$
&$0.7\pm0.3$
&GB6 J1824+5650
&
\\
 18 29 40
&\phs48 44
&046
&$2.3\pm0.1$
&$1.7\pm0.2$
&$1.2\pm0.3$
&GB6 J1829+4844
&
\\
 18 33 02
&\phs28 36
&   
&$0.2\pm0.1$
&$0.1\pm0.2$
&$-0.1\pm0.3$
&GB6 J1832+2833
&
\\
 18 34 33
&$-$58 56
&   
&$0.8\pm0.1$
&$0.5\pm0.2$
&$0.4\pm0.3$
&PMN J1834-5856
&
\\
 18 35 05
&\phs32 37
&   
&$0.6\pm0.1$
&$0.4\pm0.2$
&$0.1\pm0.3$
&GB6 J1835+3241
&
\\
 18 37 37
&$-$71 08
&192
&$1.1\pm0.1$
&$1.0\pm0.2$
&$0.8\pm0.3$
&PMN J1837-7108
&
\\
 18 41 35
&\phs68 09
&066
&$0.8\pm0.2$
&$0.5\pm0.2$
&$0.6\pm0.3$
&GB6 J1842+6809
&
\\
 18 42 13
&\phs79 45
&073
&$0.6\pm0.2$
&$0.6\pm0.2$
&$0.2\pm0.3$
&1Jy 1845+79
&
\\
 18 48 21
&\phs32 20
&   
&$0.6\pm0.1$
&$0.4\pm0.2$
&$0.9\pm0.3$
&GB6 J1848+3219
&
\\
 18 49 24
&\phs67 04
&065
&$2.0\pm0.2$
&$1.9\pm0.2$
&$1.5\pm0.3$
&GB6 J1849+6705
&\tablenotemark{a}
\\
 18 50 04
&\phs28 25
&028
&$0.4\pm0.1$
&$0.4\pm0.2$
&$0.2\pm0.3$
&GB6 J1850+2825
&
\\
 18 53 41
&\phs33 03
&   
&$0.3\pm0.2$
&$0.3\pm0.2$
&$-0.1\pm0.3$
&GB6 J1853+3301
&\tablenotemark{a}
\\
 18 55 03
&\phs73 54
&   
&$0.5\pm0.2$
&$0.4\pm0.2$
&$0.1\pm0.3$
&GB6 J1854+7351
&
\\
 19 03 13
&\phs31 57
&034
&$0.4\pm0.1$
&$0.4\pm0.2$
&$0.2\pm0.3$
&GB6 J1902+3159
&\tablenotemark{a}
\\
 19 11 11
&$-$20 07
&   
&$2.4\pm0.2$
&$2.3\pm0.2$
&$2.0\pm0.3$
&PMN J1911-2006
&
\\
 19 12 37
&\phs37 45
&   
&$0.4\pm0.2$
&$0.1\pm0.2$
&$0.1\pm0.3$
&GB6 J1912+3740
&\tablenotemark{a}
\\
 19 13 27
&$-$80 07
&   
&$0.5\pm0.2$
&$0.3\pm0.2$
&$0.0\pm0.3$
&PMN J1912-8010
&
\\
 19 17 49
&$-$19 30
&   
&$0.3\pm0.3$
&$0.0\pm0.3$
&$0.1\pm0.4$
&PMN J1917-1921
&
\\
 19 17 51
&\phs55 20
&   
&$0.3\pm0.1$
&$0.1\pm0.2$
&$0.1\pm0.3$
&GB6 J1918+5520
&
\\
 19 23 30
&$-$21 05
&008
&$2.3\pm0.2$
&$2.3\pm0.2$
&$1.5\pm0.3$
&PMN J1923-2104
&
\\
 19 24 50
&$-$29 14
&   
&$11.7\pm0.2$
&$11.0\pm0.2$
&$7.7\pm0.3$
&PMN J1924-2914
&
\\
 19 27 18
&\phs61 18
&059
&$0.9\pm0.1$
&$0.7\pm0.2$
&$0.5\pm0.3$
&GB6 J1927+6117
&
\\
 19 27 43
&\phs74 02
&070
&$2.3\pm0.1$
&$2.2\pm0.2$
&$1.2\pm0.3$
&GB6 J1927+7357
&
\\
 19 28 22
&\phs32 43
&   
&$0.3\pm0.1$
&$0.1\pm0.2$
&$-0.0\pm0.3$
&GB6 J1927+3236
&
\\
 19 36 54
&$-$39 54
&   
&$1.1\pm0.2$
&$0.9\pm0.2$
&$1.1\pm0.3$
&PMN J1937-3957
&
\\
 19 38 15
&\phs04 52
&   
&$0.3\pm0.2$
&$0.2\pm0.2$
&$-0.2\pm0.3$
&GB6 J1938+0448
&\tablenotemark{a}
\\
 19 39 34
&$-$15 26
&   
&$0.5\pm0.2$
&$0.5\pm0.2$
&$0.6\pm0.3$
&PMN J1939-1525
&
\\
 19 41 08
&\phs45 59
&   
&$-0.1\pm0.2$
&$-0.2\pm0.2$
&$-0.3\pm0.3$
&GB6 J1940+4605
&\tablenotemark{a}
\\
 19 45 26
&$-$55 28
&   
&$0.4\pm0.2$
&$0.1\pm0.2$
&$-0.4\pm0.3$
&PMN J1945-5520
&
\\
 19 55 50
&\phs51 33
&051
&$0.8\pm0.1$
&$0.7\pm0.2$
&$0.6\pm0.3$
&GB6 J1955+5131
&\tablenotemark{a}
\\
 19 58 03
&$-$38 45
&003
&$2.7\pm0.2$
&$2.2\pm0.2$
&$1.3\pm0.3$
&PMN J1957-3845
&
\\
 20 00 54
&$-$17 46
&011
&$1.7\pm0.2$
&$1.7\pm0.2$
&$1.2\pm0.3$
&PMN J2000-1748
&
\\
 20 02 52
&\phs14 58
&   
&$0.2\pm0.2$
&$0.2\pm0.2$
&$-0.2\pm0.3$
&GB6 J2002+1501
&
\\
 20 04 14
&\phs77 46
&   
&$0.9\pm0.1$
&$0.6\pm0.2$
&$0.4\pm0.3$
&1Jy 2007+77
&
\\
 20 06 49
&\phs64 22
&   
&$0.5\pm0.1$
&$0.5\pm0.2$
&$0.2\pm0.2$
&GB6 J2006+6424
&\tablenotemark{a}
\\
 20 07 01
&\phs66 10
&   
&$0.4\pm0.1$
&$0.4\pm0.2$
&$0.1\pm0.3$
&GB6 J2007+6607
&
\\
 20 08 59
&$-$48 51
&   
&$0.7\pm0.2$
&$0.6\pm0.2$
&$0.1\pm0.3$
&PMN J2009-4849
&
\\
 20 10 18
&\phs72 33
&   
&$0.9\pm0.1$
&$0.6\pm0.2$
&$0.8\pm0.3$
&GB6 J2009+7229
&
\\
 20 11 15
&$-$15 45
&014
&$1.6\pm0.2$
&$1.0\pm0.2$
&$0.8\pm0.3$
&PMN J2011-1546
&
\\
 20 22 20
&\phs61 40
&063
&$1.0\pm0.1$
&$0.6\pm0.2$
&$0.1\pm0.3$
&GB6 J2022+6137
&
\\
 20 22 46
&\phs76 09
&   
&$0.2\pm0.2$
&$0.2\pm0.2$
&$0.1\pm0.3$
&\nodata
&
\\
 20 23 26
&\phs54 30
&   
&$0.4\pm0.2$
&$0.5\pm0.2$
&$0.5\pm0.3$
&GB6 J2023+5427
&
\\
 20 25 41
&$-$07 32
&   
&$0.9\pm0.2$
&$1.0\pm0.2$
&$0.6\pm0.3$
&PMN J2025-0735
&
\\
 20 31 49
&\phs12 15
&   
&$0.5\pm0.2$
&$0.5\pm0.2$
&$0.5\pm0.3$
&GB6 J2031+1219
&
\\
 20 35 28
&$-$68 42
&194
&$0.6\pm0.1$
&$0.5\pm0.2$
&$0.6\pm0.3$
&PMN J2035-6846
&
\\
 20 56 10
&$-$47 14
&208
&$2.1\pm0.2$
&$2.1\pm0.2$
&$1.5\pm0.3$
&PMN J2056-4714
&
\\
 20 56 40
&$-$32 06
&   
&$0.6\pm0.2$
&$0.5\pm0.2$
&$0.6\pm0.3$
&PMN J2056-3207
&
\\
 21 01 25
&\phs03 40
&   
&$0.4\pm0.2$
&$0.7\pm0.2$
&$0.6\pm0.4$
&GB6 J2101+0341
&
\\
 21 05 41
&$-$78 23
&   
&$0.5\pm0.2$
&$0.6\pm0.2$
&$0.4\pm0.3$
&PMN J2105-7825
&
\\
 21 07 05
&$-$25 25
&   
&$0.5\pm0.2$
&$0.5\pm0.2$
&$0.1\pm0.3$
&PMN J2107-2526
&
\\
 21 09 22
&\phs35 32
&049
&$0.8\pm0.2$
&$0.5\pm0.2$
&$0.3\pm0.3$
&GB6 J2109+3532
&
\\
 21 09 24
&$-$41 08
&001
&$1.1\pm0.2$
&$0.8\pm0.2$
&$0.7\pm0.3$
&PMN J2109-4110
&
\\
 21 14 56
&$-$80 53
&   
&$0.5\pm0.1$
&$0.4\pm0.2$
&$0.2\pm0.3$
&PMN J2116-8053
&
\\
 21 19 39
&$-$80 56
&   
&$0.3\pm0.1$
&$0.2\pm0.2$
&$0.4\pm0.3$
&PMN J2116-8053
&
\\
 21 20 10
&\phs32 19
&   
&$-0.0\pm0.2$
&$-0.2\pm0.2$
&$-0.2\pm0.3$
&\nodata
&
\\
 21 22 42
&\phs38 02
&   
&$0.1\pm0.1$
&$-0.0\pm0.2$
&$-0.0\pm0.3$
&GB6 J2122+3754
&
\\
 21 23 43
&\phs05 34
&027
&$1.2\pm0.2$
&$0.9\pm0.2$
&$0.5\pm0.3$
&GB6 J2123+0535
&
\\
 21 29 13
&$-$15 39
&   
&$0.4\pm0.2$
&$0.2\pm0.2$
&$0.4\pm0.3$
&PMN J2129-1538
&\tablenotemark{a}
\\
 21 31 37
&$-$12 07
&017
&$2.0\pm0.2$
&$1.6\pm0.2$
&$0.6\pm0.3$
&PMN J2131-1207
&
\\
 21 33 34
&\phs38 02
&   
&$0.1\pm0.1$
&$0.1\pm0.2$
&$-0.1\pm0.3$
&GB6 J2133+3812
&
\\
 21 34 07
&$-$01 54
&020
&$1.7\pm0.2$
&$1.5\pm0.2$
&$1.3\pm0.3$
&PMN J2134-0153
&
\\
 21 36 40
&\phs00 41
&025
&$3.2\pm0.2$
&$1.9\pm0.2$
&$1.0\pm0.3$
&GB6 J2136+0041
&
\\
 21 37 35
&\phs36 59
&   
&$0.3\pm0.1$
&$-0.0\pm0.2$
&$0.2\pm0.3$
&\nodata
&
\\
 21 39 05
&\phs14 24
&041
&$1.2\pm0.1$
&$1.0\pm0.2$
&$0.8\pm0.3$
&GB6 J2139+1423
&
\\
 21 43 12
&\phs17 44
&044
&$0.3\pm0.2$
&$0.5\pm0.2$
&$0.3\pm0.3$
&GB6 J2143+1743
&\tablenotemark{a}
\\
 21 47 15
&\phs09 30
&   
&$0.7\pm0.3$
&$0.6\pm0.2$
&$0.7\pm0.3$
&GB6 J2147+0929
&
\\
 21 47 31
&$-$78 02
&184
&$0.5\pm0.2$
&$0.6\pm0.2$
&$0.1\pm0.3$
&PMN J2146-7755
&\tablenotemark{a}
\\
 21 48 05
&\phs06 57
&037
&$6.1\pm0.2$
&$5.7\pm0.2$
&$4.2\pm0.3$
&GB6 J2148+0657
&
\\
 21 48 47
&$-$75 37
&   
&$0.4\pm0.1$
&$0.2\pm0.2$
&$-0.0\pm0.3$
&PMN J2147-7536
&
\\
 21 51 53
&$-$30 27
&   
&$1.2\pm0.2$
&$1.3\pm0.2$
&$0.8\pm0.3$
&PMN J2151-3028
&
\\
 21 55 03
&\phs22 59
&   
&$0.4\pm0.2$
&$0.1\pm0.2$
&$-0.1\pm0.3$
&GB6 J2155+2250
&
\\
 21 57 08
&$-$69 40
&190
&$2.3\pm0.1$
&$1.7\pm0.2$
&$1.2\pm0.3$
&PMN J2157-6941
&
\\
 21 58 10
&$-$15 02
&018
&$1.5\pm0.2$
&$1.3\pm0.2$
&$0.9\pm0.3$
&PMN J2158-1501
&
\\
 22 03 13
&\phs31 46
&054
&$2.1\pm0.1$
&$1.7\pm0.2$
&$0.8\pm0.3$
&GB6 J2203+3145
&
\\
 22 03 23
&\phs17 26
&045
&$1.4\pm0.2$
&$1.2\pm0.2$
&$0.9\pm0.3$
&GB6 J2203+1725
&\tablenotemark{a}
\\
 22 06 08
&$-$18 38
&016
&$0.9\pm0.2$
&$0.9\pm0.2$
&$0.6\pm0.3$
&PMN J2206-1835
&
\\
 22 07 52
&$-$53 43
&   
&$0.8\pm0.2$
&$0.5\pm0.2$
&$0.3\pm0.3$
&PMN J2207-5346
&
\\
 22 11 55
&\phs23 56
&050
&$0.9\pm0.2$
&$0.9\pm0.2$
&$0.9\pm0.3$
&GB6 J2212+2355
&
\\
 22 18 57
&$-$03 34
&030
&$1.2\pm0.4$
&$1.1\pm0.3$
&$0.4\pm0.4$
&PMN J2218-0335
&
\\
 22 25 29
&\phs21 18
&   
&$1.0\pm0.2$
&$0.8\pm0.2$
&$1.0\pm0.3$
&GB6 J2225+2118
&
\\
 22 25 44
&$-$04 57
&029
&$4.8\pm0.2$
&$4.3\pm0.2$
&$3.2\pm0.3$
&PMN J2225-0457
&\tablenotemark{a}
\\
 22 29 41
&$-$08 26
&024
&$2.2\pm0.2$
&$2.1\pm0.2$
&$0.8\pm0.3$
&PMN J2229-0832
&
\\
 22 29 46
&$-$20 48
&   
&$0.7\pm0.2$
&$0.5\pm0.2$
&$1.0\pm0.3$
&PMN J2229-2049
&
\\
 22 30 22
&$-$13 26
&   
&$0.5\pm0.2$
&$0.3\pm0.2$
&$0.1\pm0.3$
&PMN J2230-1325
&
\\
 22 32 03
&\phs11 42
&047
&$2.7\pm0.2$
&$2.6\pm0.2$
&$1.9\pm0.3$
&GB6 J2232+1143
&
\\
 22 35 21
&$-$48 38
&206
&$1.6\pm0.2$
&$1.4\pm0.2$
&$1.5\pm0.3$
&PMN J2235-4835
&
\\
 22 36 22
&\phs28 31
&057
&$1.1\pm0.2$
&$0.8\pm0.2$
&$0.8\pm0.3$
&GB6 J2236+2828
&
\\
 22 39 30
&$-$57 06
&201
&$0.7\pm0.2$
&$0.7\pm0.2$
&$0.7\pm0.3$
&PMN J2239-5701
&
\\
 22 46 24
&$-$12 08
&021
&$1.8\pm0.2$
&$1.3\pm0.2$
&$0.6\pm0.3$
&PMN J2246-1206
&
\\
 22 53 56
&\phs16 08
&055
&$10.2\pm0.2$
&$11.4\pm0.2$
&$10.6\pm0.3$
&GB6 J2253+1608
&
\\
 22 55 05
&\phs42 02
&   
&$0.5\pm0.1$
&$0.3\pm0.2$
&$-0.5\pm0.3$
&GB6 J2255+4202
&
\\
 22 56 54
&$-$20 12
&019
&$0.5\pm0.2$
&$0.4\pm0.2$
&$0.3\pm0.3$
&PMN J2256-2011
&
\\
 22 57 58
&$-$27 57
&012
&$3.6\pm0.2$
&$3.4\pm0.2$
&$2.6\pm0.3$
&PMN J2258-2758
&
\\
 23 01 40
&\phs37 32
&   
&$0.5\pm0.2$
&$0.5\pm0.2$
&$0.2\pm0.3$
&GB6 J2301+3726
&
\\
 23 03 00
&$-$18 38
&   
&$0.5\pm0.2$
&$0.4\pm0.2$
&$0.4\pm0.3$
&PMN J2303-1841
&
\\
 23 03 45
&$-$68 05
&   
&$0.7\pm0.1$
&$0.4\pm0.2$
&$0.3\pm0.3$
&PMN J2303-6807
&
\\
 23 11 00
&\phs34 23
&   
&$0.7\pm0.2$
&$0.4\pm0.2$
&$0.4\pm0.3$
&GB6 J2311+3425
&
\\
 23 12 12
&\phs45 34
&   
&$0.3\pm0.1$
&$-0.1\pm0.2$
&$-0.9\pm0.3$
&GB6 J2311+4543
&
\\
 23 13 23
&\phs72 47
&   
&$0.3\pm0.1$
&$0.4\pm0.2$
&$-0.0\pm0.3$
&GB6 J2312+7241
&
\\
 23 15 14
&$-$31 37
&   
&$0.5\pm0.2$
&$0.5\pm0.2$
&$-0.0\pm0.3$
&PMN J2314-3138
&
\\
 23 15 42
&$-$50 14
&204
&$0.5\pm0.1$
&$0.5\pm0.2$
&$-0.1\pm0.3$
&PMN J2315-5018
&
\\
 23 22 05
&\phs51 00
&   
&$0.5\pm0.1$
&$0.5\pm0.2$
&$0.1\pm0.3$
&GB6 J2322+5057
&
\\
 23 22 06
&\phs27 26
&   
&$0.4\pm0.2$
&$0.3\pm0.2$
&$0.6\pm0.3$
&GB6 J2322+2732
&\tablenotemark{a}
\\
 23 23 35
&$-$03 21
&   
&$0.6\pm0.2$
&$0.7\pm0.2$
&$0.2\pm0.3$
&PMN J2323-0317
&
\\
 23 27 33
&\phs09 40
&   
&$1.2\pm0.2$
&$0.8\pm0.2$
&$0.8\pm0.3$
&GB6 J2327+0940
&
\\
 23 29 19
&$-$47 26
&   
&$1.3\pm0.2$
&$0.7\pm0.2$
&$0.8\pm0.3$
&PMN J2329-4730
&
\\
 23 30 32
&\phs11 02
&   
&$0.5\pm0.2$
&$0.7\pm0.2$
&$0.3\pm0.3$
&GB6 J2330+1100
&
\\
 23 31 38
&$-$15 55
&032
&$0.4\pm0.2$
&$0.5\pm0.2$
&$0.5\pm0.3$
&PMN J2331-1556
&
\\
 23 33 39
&$-$23 41
&   
&$0.9\pm0.2$
&$0.6\pm0.2$
&$0.4\pm0.3$
&PMN J2333-2343
&\tablenotemark{a}
\\
 23 35 41
&$-$52 48
&195
&$0.5\pm0.1$
&$0.2\pm0.2$
&$0.1\pm0.3$
&PMN J2334-5251
&
\\
 23 46 55
&\phs09 30
&   
&$0.5\pm0.2$
&$0.4\pm0.2$
&$0.3\pm0.3$
&GB6 J2346+0930
&\tablenotemark{a}
\\
 23 48 02
&$-$16 31
&039
&$1.8\pm0.2$
&$1.7\pm0.2$
&$1.0\pm0.3$
&PMN J2348-1631
&
\\
 23 54 18
&\phs45 54
&074
&$0.8\pm0.2$
&$0.8\pm0.2$
&$0.9\pm0.3$
&GB6 J2354+4553
&
\\
 23 55 23
&\phs49 46
&075
&$0.3\pm0.2$
&$0.1\pm0.2$
&$0.6\pm0.3$
&GB6 J2355+4950
&\tablenotemark{a}
\\
 23 57 18
&$-$68 19
&   
&$0.4\pm0.1$
&$0.0\pm0.2$
&$-0.1\pm0.3$
&PMN J2356-6820
&
\\
 23 57 30
&\phs81 53
&   
&$0.5\pm0.1$
&$0.7\pm0.2$
&$0.6\pm0.3$
&NVSS J2356+8152
&
\\
 23 57 49
&$-$45 57
&   
&$0.2\pm0.2$
&$0.2\pm0.2$
&$0.2\pm0.3$
&PMN J2358-4555
&
\\
 23 57 52
&$-$53 09
&189
&$1.6\pm0.1$
&$1.2\pm0.2$
&$1.0\pm0.3$
&PMN J2357-5311
&
\\
 23 58 56
&$-$60 56
&187
&$1.0\pm0.1$
&$0.6\pm0.2$
&$0.1\pm0.3$
&PMN J2358-6054
&
\\
 23 59 43
&\phs39 18
&   
&$0.5\pm0.2$
&$0.3\pm0.2$
&$-0.1\pm0.3$
&GB6 J2358+3922
&\tablenotemark{a}
\\
\enddata
\tablenotetext{a}{Indicates the source has multiple possible identifications.}
\end{deluxetable}
